Reinforced Lin-Kernighan-Helsgaun Algorithms for the Traveling Salesman Problems

TSP is a classical NP-hard combinatorial optimization problem with many practical variants. LKH is one of the state-of-the-art local search algorithms for the TSP. LKH-3 is a powerful extension of LKH that can solve many TSP variants. Both LKH and LKH-3 associate a candidate set to each city to improve the efficiency, and have two different methods, $\alpha$-measure and POPMUSIC, to decide the candidate sets. In this work, we first propose a Variable Strategy Reinforced LKH (VSR-LKH) algorithm, which incorporates three reinforcement learning methods (Q-learning, Sarsa, Monte Carlo) with LKH, for the TSP. We further propose a new algorithm called VSR-LKH-3 that combines the variable strategy reinforcement learning method with LKH-3 for typical TSP variants, including the TSP with time windows (TSPTW) and Colored TSP (CTSP). The proposed algorithms replace the inflexible traversal operations in LKH and LKH-3 and let the algorithms learn to make a choice at each search step by reinforcement learning. Both LKH and LKH-3, with either $\alpha$-measure or POPMUSIC, can be significantly improved by our methods. Extensive experiments on 236 widely-used TSP benchmarks with up to 85,900 cities demonstrate the excellent performance of VSR-LKH. VSR-LKH-3 also significantly outperforms the state-of-the-art heuristics for TSPTW and CTSP.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr} \bottomrule
\multicolumn{1}{c}{\multirow{2}{*}{Instances}} &  \multirow{2}{*}{\hspace{-1em}BKS} & \hspace{-1em}  &  \multicolumn{4}{c}{\hspace{-1em}NeuroLKH\_R}                               & \hspace{-1em}  &  \multicolumn{4}{c}{\hspace{-1em}NeuroLKH\_M}                                 & \hspace{-1em}  &  \multicolumn{4}{c}{\hspace{-1em}VSR-LKH-$\alpha$}                                   & \hspace{-1em}  &  \multicolumn{4}{c}{\hspace{-1em}VSR-LKH-P}                                   \\ \cline{4-7} \cline{9-12} \cline{14-17} \cline{19-22} 
\multicolumn{1}{c}{}                           & \hspace{-1em}                      & \hspace{-1em}  & \hspace{-1em} Best (\%)                   & \hspace{-1em} Average (\%)           & \hspace{-1em} Time    & \hspace{-1em} Trial  & \hspace{-1em}  & \hspace{-1em} Best  (\%)                      & \hspace{-1em} Average (\%)            & \hspace{-1em} Time    & \hspace{-1em} Trial  & \hspace{-1em}  & \hspace{-1em} Best (\%)                      & \hspace{-1em} Average (\%)            & \hspace{-1em} Time    & \hspace{-1em} Trials & \hspace{-1em}  & \hspace{-1em} Best (\%)                      & \hspace{-1em} Average (\%)            & \hspace{-1em} Time    & \hspace{-1em} Trials \\ \hline
d198                                           & \hspace{-1em} 15780                & \hspace{-1em}  & \hspace{-1em} 15789 (0.0570)          & \hspace{-1em} 15825.0 (0.2852)   & \hspace{-1em} 3.69    & \hspace{-1em} 198.0  & \hspace{-1em}  & \hspace{-1em} \textbf{15780 (0.0000)}   & \hspace{-1em} 15780.0 (0.0000)   & \hspace{-1em} 2.18    & \hspace{-1em} 1.0    & \hspace{-1em}  & \hspace{-1em} \textbf{15780 (0.0000)}   & \hspace{-1em} 15780.0 (0.0000)   & \hspace{-1em} 0.89    & \hspace{-1em} 1.4    & \hspace{-1em}  & \hspace{-1em} \textbf{15780 (0.0000)}   & \hspace{-1em} 15780.0 (0.0000)   & \hspace{-1em} 0.52    & \hspace{-1em} 1.0    \\
p654                                           & \hspace{-1em} 34643                & \hspace{-1em}  & \hspace{-1em} 34645 (0.0058)          & \hspace{-1em} 34682.8 (0.1149)   & \hspace{-1em} 144.37  & \hspace{-1em} 548.8  & \hspace{-1em}  & \hspace{-1em} \textbf{34643 (0.0000)}   & \hspace{-1em} 34643.0 (0.0000)   & \hspace{-1em} 8.02    & \hspace{-1em} 7.0    & \hspace{-1em}  & \hspace{-1em} \textbf{34643 (0.0000)}   & \hspace{-1em} 34643.0 (0.0000)   & \hspace{-1em} 10.17   & \hspace{-1em} 7.4    & \hspace{-1em}  & \hspace{-1em} \textbf{34643 (0.0000)}   & \hspace{-1em} 34643.0 (0.0000)   & \hspace{-1em} 4.83    & \hspace{-1em} 2.8    \\
zi929                                          & \hspace{-1em} 95345                & \hspace{-1em}  & \hspace{-1em} 95354 (0.0094)          & \hspace{-1em} 95458.8 (0.1194)   & \hspace{-1em} 23.21   & \hspace{-1em} 929.0  & \hspace{-1em}  & \hspace{-1em} \textbf{95345 (0.0000)}   & \hspace{-1em} 95345.0 (0.0000)   & \hspace{-1em} 23.17   & \hspace{-1em} 283.2  & \hspace{-1em}  & \hspace{-1em} \textbf{95345 (0.0000)}   & \hspace{-1em} 95345.0 (0.0000)   & \hspace{-1em} 7.19    & \hspace{-1em} 36.7   & \hspace{-1em}  & \hspace{-1em} \textbf{95345 (0.0000)}   & \hspace{-1em} 95345.0 (0.0000)   & \hspace{-1em} 9.39    & \hspace{-1em} 46.2   \\
fl1400                                         & \hspace{-1em} 20127                & \hspace{-1em}  & \hspace{-1em} 20179 (0.2584)          & \hspace{-1em} 20179.0 (0.2584)   & \hspace{-1em} 1200.38 & \hspace{-1em} 1328.0 & \hspace{-1em}  & \hspace{-1em} 20189 (0.3080)            & \hspace{-1em} 20189.0 (0.3080)   & \hspace{-1em} 553.85  & \hspace{-1em} 216.0  & \hspace{-1em}  & \hspace{-1em} \textbf{20127 (0.0000)}   & \hspace{-1em} 20127.0 (0.0000)   & \hspace{-1em} 368.54  & \hspace{-1em} 83.3   & \hspace{-1em}  & \hspace{-1em} \textbf{20127 (0.0000)}   & \hspace{-1em} 20127.0 (0.0000)   & \hspace{-1em} 391.58  & \hspace{-1em} 175.5  \\
fl1577                                         & \hspace{-1em} 22249                & \hspace{-1em}  & \hspace{-1em} 22254 (0.0225)          & \hspace{-1em} 22254.5 (0.0247)   & \hspace{-1em} 451.69  & \hspace{-1em} 1155.5 & \hspace{-1em}  & \hspace{-1em} 22694 (2.0001)            & \hspace{-1em} 22694.0 (2.0001)   & \hspace{-1em} 1316.66 & \hspace{-1em} 596.0  & \hspace{-1em}  & \hspace{-1em} 22256 (0.0315)            & \hspace{-1em} 22260.2 (0.0503)   & \hspace{-1em} 202.50  & \hspace{-1em} 39.0   & \hspace{-1em}  & \hspace{-1em} \textbf{22249 (0.0000)}   & \hspace{-1em} 22249.1 (0.0004)   & \hspace{-1em} 568.38  & \hspace{-1em} 112.3  \\
rw1621                                         & \hspace{-1em} 26051                & \hspace{-1em}  & \hspace{-1em} 26054 (0.0115)          & \hspace{-1em} 26054.0 (0.0115)   & \hspace{-1em} 958.91  & \hspace{-1em} 722.0  & \hspace{-1em}  & \hspace{-1em} 26055 (0.0154)            & \hspace{-1em} 26055.0 (0.0154)   & \hspace{-1em} 959.13  & \hspace{-1em} 809.0  & \hspace{-1em}  & \hspace{-1em} 26054 (0.0115)            & \hspace{-1em} 26058.4 (0.0284)   & \hspace{-1em} 469.87  & \hspace{-1em} 738.6  & \hspace{-1em}  & \hspace{-1em} \textbf{26051 (0.0000)}   & \hspace{-1em} 26056.1 (0.0196)   & \hspace{-1em} 746.12  & \hspace{-1em} 834.0  \\
rl1889                                         & \hspace{-1em} 316536               & \hspace{-1em}  & \hspace{-1em} 316638 (0.0322)         & \hspace{-1em} 316646.4 (0.0349)  & \hspace{-1em} 98.57   & \hspace{-1em} 1888.7 & \hspace{-1em}  & \hspace{-1em} \textbf{316536 (0.0000)}  & \hspace{-1em} 316668.7 (0.0419)  & \hspace{-1em} 58.19   & \hspace{-1em} 1372.0 & \hspace{-1em}  & \hspace{-1em} \textbf{316536 (0.0000)}  & \hspace{-1em} 316543.8 (0.0025)  & \hspace{-1em} 72.62   & \hspace{-1em} 1318.5 & \hspace{-1em}  & \hspace{-1em} \textbf{316536 (0.0000)}  & \hspace{-1em} 316536.0 (0.0000)  & \hspace{-1em} 23.68   & \hspace{-1em} 171.4  \\
mu1979                                         & \hspace{-1em} 86891                & \hspace{-1em}  & \hspace{-1em} 87027 (0.1565)          & \hspace{-1em} 87206.4 (0.3630)   & \hspace{-1em} 339.41  & \hspace{-1em} 1715.0 & \hspace{-1em}  & \hspace{-1em} 87011 (0.1381)            & \hspace{-1em} 87011.0 (0.1381)   & \hspace{-1em} 1049.84 & \hspace{-1em} 1415.0 & \hspace{-1em}  & \hspace{-1em} \textbf{86891 (0.0000)}   & \hspace{-1em} 86892.2 (0.0014)   & \hspace{-1em} 147.52  & \hspace{-1em} 170.3  & \hspace{-1em}  & \hspace{-1em} \textbf{86891 (0.0000)}   & \hspace{-1em} 86891.0 (0.0000)   & \hspace{-1em} 149.32  & \hspace{-1em} 375.4  \\
d2103                                          & \hspace{-1em} 80450                & \hspace{-1em}  & \hspace{-1em} 80454 (0.0050)          & \hspace{-1em} 80454.0 (0.0050)   & \hspace{-1em} 88.63   & \hspace{-1em} 1652.7 & \hspace{-1em}  & \hspace{-1em} 80458 (0.0099)            & \hspace{-1em} 80460.7 (0.0133)   & \hspace{-1em} 378.03  & \hspace{-1em} 1625.0 & \hspace{-1em}  & \hspace{-1em} \textbf{80450 (0.0000)}   & \hspace{-1em} 80450.0 (0.0000)   & \hspace{-1em} 146.41  & \hspace{-1em} 211.6  & \hspace{-1em}  & \hspace{-1em} \textbf{80450 (0.0000)}   & \hspace{-1em} 80452.4 (0.0030)   & \hspace{-1em} 429.57  & \hspace{-1em} 288.5  \\
ley2323                                        & \hspace{-1em} 8352                 & \hspace{-1em}  & \hspace{-1em} 8355 (0.0359)           & \hspace{-1em} 8360.1 (0.0970)    & \hspace{-1em} 96.33   & \hspace{-1em} 2097.6 & \hspace{-1em}  & \hspace{-1em} \textbf{8352 (0.0000)}    & \hspace{-1em} 8354.6 (0.0311)    & \hspace{-1em} 60.51   & \hspace{-1em} 1693.1 & \hspace{-1em}  & \hspace{-1em} \textbf{8352 (0.0000)}    & \hspace{-1em} 8352.0 (0.0000)    & \hspace{-1em} 26.43   & \hspace{-1em} 149.0  & \hspace{-1em}  & \hspace{-1em} \textbf{8352 (0.0000)}    & \hspace{-1em} 8352.6 (0.0072)    & \hspace{-1em} 94.81   & \hspace{-1em} 681.5  \\
pia3056                                        & \hspace{-1em} 8258                 & \hspace{-1em}  & \hspace{-1em} 8261 (0.0363)           & \hspace{-1em} 8261.3 (0.0400)    & \hspace{-1em} 299.51  & \hspace{-1em} 2746.3 & \hspace{-1em}  & \hspace{-1em} \textbf{8258 (0.0000)}    & \hspace{-1em} 8258.4 (0.0048)    & \hspace{-1em} 277.05  & \hspace{-1em} 604.3  & \hspace{-1em}  & \hspace{-1em} \textbf{8258 (0.0000)}    & \hspace{-1em} 8258.0 (0.0000)    & \hspace{-1em} 444.23  & \hspace{-1em} 652.3  & \hspace{-1em}  & \hspace{-1em} \textbf{8258 (0.0000)}    & \hspace{-1em} 8258.7 (0.0085)    & \hspace{-1em} 292.57  & \hspace{-1em} 566.0  \\
beg3293                                        & \hspace{-1em} 9772                 & \hspace{-1em}  & \hspace{-1em} 9773 (0.0102)           & \hspace{-1em} 9773.5 (0.0153)    & \hspace{-1em} 266.76  & \hspace{-1em} 2657.5 & \hspace{-1em}  & \hspace{-1em} \textbf{9772 (0.0000)}    & \hspace{-1em} 9772.8 (0.0082)    & \hspace{-1em} 225.55  & \hspace{-1em} 2452.0 & \hspace{-1em}  & \hspace{-1em} \textbf{9772 (0.0000)}    & \hspace{-1em} 9772.2 (0.0020)    & \hspace{-1em} 241.90  & \hspace{-1em} 578.8  & \hspace{-1em}  & \hspace{-1em} \textbf{9772 (0.0000)}    & \hspace{-1em} 9772.0 (0.0000)    & \hspace{-1em} 474.93  & \hspace{-1em} 1199.5 \\
nu3496                                         & \hspace{-1em} 96132                & \hspace{-1em}  & \hspace{-1em} 96171 (0.0406)          & \hspace{-1em} 96171.0 (0.0406)   & \hspace{-1em} 3385.6  & \hspace{-1em} 345.0  & \hspace{-1em}  & \hspace{-1em} 96167 (0.0364)            & \hspace{-1em} 96167.0 (0.0364)   & \hspace{-1em} 1019    & \hspace{-1em} 1029.0 & \hspace{-1em}  & \hspace{-1em} \textbf{96132 (0.0000)}   & \hspace{-1em} 96160.8 (0.0300)   & \hspace{-1em} 1310.44 & \hspace{-1em} 206.8  & \hspace{-1em}  & \hspace{-1em} \textbf{96132 (0.0000)}   & \hspace{-1em} 96153.2 (0.0221)   & \hspace{-1em} 1882.67 & \hspace{-1em} 247.1  \\
fjs3649                                        & \hspace{-1em} 9272                 & \hspace{-1em}  & \hspace{-1em} 9282 (0.1079)           & \hspace{-1em} 9294.6 (0.2437)    & \hspace{-1em} 441.66  & \hspace{-1em} 3212.0 & \hspace{-1em}  & \hspace{-1em} \textbf{9272 (0.0000)}    & \hspace{-1em} 9275.0 (0.0324)    & \hspace{-1em} 189.46  & \hspace{-1em} 3134.6 & \hspace{-1em}  & \hspace{-1em} \textbf{9272 (0.0000)}    & \hspace{-1em} 9272.0 (0.0000)    & \hspace{-1em} 34.32   & \hspace{-1em} 75.3   & \hspace{-1em}  & \hspace{-1em} \textbf{9272 (0.0000)}    & \hspace{-1em} 9272.0 (0.0000)    & \hspace{-1em} 21.42   & \hspace{-1em} 37.4   \\
fjr3672                                        & \hspace{-1em} 9601                 & \hspace{-1em}  & \hspace{-1em} 9603 (0.0208)           & \hspace{-1em} 9615.2 (0.1479)    & \hspace{-1em} 497.36  & \hspace{-1em} 3152.0 & \hspace{-1em}  & \hspace{-1em} \textbf{9601 (0.0000)}    & \hspace{-1em} 9602.0 (0.0104)    & \hspace{-1em} 313.09  & \hspace{-1em} 2848.8 & \hspace{-1em}  & \hspace{-1em} \textbf{9601 (0.0000)}    & \hspace{-1em} 9601.0 (0.0000)    & \hspace{-1em} 24.87   & \hspace{-1em} 25.4   & \hspace{-1em}  & \hspace{-1em} \textbf{9601 (0.0000)}    & \hspace{-1em} 9601.0 (0.0000)    & \hspace{-1em} 65.98   & \hspace{-1em} 94.4   \\
dlb3694                                        & \hspace{-1em} 10959                & \hspace{-1em}  & \hspace{-1em} \textbf{10959 (0.0000)} & \hspace{-1em} 10959.2 (0.0018)   & \hspace{-1em} 257.16  & \hspace{-1em} 1602.8 & \hspace{-1em}  & \hspace{-1em} 10960 (0.0091)            & \hspace{-1em} 10960.0 (0.0091)   & \hspace{-1em} 43.15   & \hspace{-1em} 3130.7 & \hspace{-1em}  & \hspace{-1em} \textbf{10959 (0.0000)}   & \hspace{-1em} 10959.4 (0.0036)   & \hspace{-1em} 343.89  & \hspace{-1em} 782.6  & \hspace{-1em}  & \hspace{-1em} \textbf{10959 (0.0000)}   & \hspace{-1em} 10959.3 (0.0027)   & \hspace{-1em} 310.89  & \hspace{-1em} 739.5  \\
ltb3729                                        & \hspace{-1em} 11821                & \hspace{-1em}  & \hspace{-1em} 11822 (0.0085)          & \hspace{-1em} 11822.8 (0.0152)   & \hspace{-1em} 399.22  & \hspace{-1em} 3159.0 & \hspace{-1em}  & \hspace{-1em} \textbf{11821 (0.0000)}   & \hspace{-1em} 11821.0 (0.0000)   & \hspace{-1em} 360.76  & \hspace{-1em} 699.4  & \hspace{-1em}  & \hspace{-1em} \textbf{11821 (0.0000)}   & \hspace{-1em} 11821.0 (0.0000)   & \hspace{-1em} 91.06   & \hspace{-1em} 143.8  & \hspace{-1em}  & \hspace{-1em} \textbf{11821 (0.0000)}   & \hspace{-1em} 11821.0 (0.0000)   & \hspace{-1em} 108.93  & \hspace{-1em} 168.3  \\
fl3795                                         & \hspace{-1em} 28772                & \hspace{-1em}  & \hspace{-1em} 30551 (6.1831)          & \hspace{-1em} 30551.0 (6.1831)   & \hspace{-1em} 4007.47 & \hspace{-1em} 21.0   & \hspace{-1em}  & \hspace{-1em} 29488 (2.4885)            & \hspace{-1em} 29488.0 (2.4885)   & \hspace{-1em} 3078.4  & \hspace{-1em} 3087.0 & \hspace{-1em}  & \hspace{-1em} 28813 (0.1425)            & \hspace{-1em} 28844.4 (0.2516)   & \hspace{-1em} 659.79  & \hspace{-1em} 26.2   & \hspace{-1em}  & \hspace{-1em} \textbf{28772 (0.0000)}   & \hspace{-1em} 28772.0 (0.0000)   & \hspace{-1em} 1052.48 & \hspace{-1em} 20.1   \\
xqe3891                                        & \hspace{-1em} 11995                & \hspace{-1em}  & \hspace{-1em} 11998 (0.0250)          & \hspace{-1em} 11998.0 (0.0250)   & \hspace{-1em} 144.23  & \hspace{-1em} 3396.8 & \hspace{-1em}  & \hspace{-1em} 11997 (0.0167)            & \hspace{-1em} 11997.7 (0.0225)   & \hspace{-1em} 80.91   & \hspace{-1em} 3218.0 & \hspace{-1em}  & \hspace{-1em} \textbf{11995 (0.0000)}   & \hspace{-1em} 11995.9 (0.0075)   & \hspace{-1em} 828.58  & \hspace{-1em} 2566.5 & \hspace{-1em}  & \hspace{-1em} \textbf{11995 (0.0000)}   & \hspace{-1em} 11996.2 (0.0100)   & \hspace{-1em} 422.95  & \hspace{-1em} 2097.0 \\
dkc3938                                        & \hspace{-1em} 12503                & \hspace{-1em}  & \hspace{-1em} 12505 (0.0160)          & \hspace{-1em} 12505.5 (0.0200)   & \hspace{-1em} 982.08  & \hspace{-1em} 2379.0 & \hspace{-1em}  & \hspace{-1em} \textbf{12503 (0.0000)}   & \hspace{-1em} 12503.7 (0.0056)   & \hspace{-1em} 175.48  & \hspace{-1em} 1851.0 & \hspace{-1em}  & \hspace{-1em} \textbf{12503 (0.0000)}   & \hspace{-1em} 12503.3 (0.0024)   & \hspace{-1em} 254.16  & \hspace{-1em} 360.0  & \hspace{-1em}  & \hspace{-1em} \textbf{12503 (0.0000)}   & \hspace{-1em} 12503.1 (0.0008)   & \hspace{-1em} 95.47   & \hspace{-1em} 199.1  \\
bgb4355                                        & \hspace{-1em} 12723                & \hspace{-1em}  & \hspace{-1em} 12725 (0.0157)          & \hspace{-1em} 12727.0 (0.0314)   & \hspace{-1em} 664.85  & \hspace{-1em} 3477.7 & \hspace{-1em}  & \hspace{-1em} \textbf{12723 (0.0000)}   & \hspace{-1em} 12723.2 (0.0016)   & \hspace{-1em} 510.46  & \hspace{-1em} 965.8  & \hspace{-1em}  & \hspace{-1em} \textbf{12723 (0.0000)}   & \hspace{-1em} 12723.0 (0.0000)   & \hspace{-1em} 268.64  & \hspace{-1em} 446.8  & \hspace{-1em}  & \hspace{-1em} \textbf{12723 (0.0000)}   & \hspace{-1em} 12725.4 (0.0189)   & \hspace{-1em} 250.94  & \hspace{-1em} 420.0  \\
bgd4396                                        & \hspace{-1em} 13009                & \hspace{-1em}  & \hspace{-1em} 13010 (0.0077)          & \hspace{-1em} 13014.0 (0.0384)   & \hspace{-1em} 209.89  & \hspace{-1em} 3691.0 & \hspace{-1em}  & \hspace{-1em} \textbf{13009 (0.0000)}   & \hspace{-1em} 13010.2 (0.0092)   & \hspace{-1em} 303.82  & \hspace{-1em} 2358.2 & \hspace{-1em}  & \hspace{-1em} \textbf{13009 (0.0000)}   & \hspace{-1em} 13009.0 (0.0000)   & \hspace{-1em} 248.44  & \hspace{-1em} 588.1  & \hspace{-1em}  & \hspace{-1em} \textbf{13009 (0.0000)}   & \hspace{-1em} 13009.4 (0.0031)   & \hspace{-1em} 184.53  & \hspace{-1em} 490.8  \\
bgf4475                                        & \hspace{-1em} 13221                & \hspace{-1em}  & \hspace{-1em} 13230 (0.0681)          & \hspace{-1em} 13233.2 (0.0923)   & \hspace{-1em} 540.89  & \hspace{-1em} 3922.6 & \hspace{-1em}  & \hspace{-1em} \textbf{13221 (0.0000)}   & \hspace{-1em} 13221.5 (0.0038)   & \hspace{-1em} 433.77  & \hspace{-1em} 1538.2 & \hspace{-1em}  & \hspace{-1em} \textbf{13221 (0.0000)}   & \hspace{-1em} 13221.5 (0.0038)   & \hspace{-1em} 671.01  & \hspace{-1em} 729.0  & \hspace{-1em}  & \hspace{-1em} \textbf{13221 (0.0000)}   & \hspace{-1em} 13221.1 (0.0008)   & \hspace{-1em} 1159.38 & \hspace{-1em} 1323.4 \\
ca4663                                         & \hspace{-1em} 1290319              & \hspace{-1em}  & \hspace{-1em} 1290749 (0.0333)        & \hspace{-1em} 1291291.7 (0.0754) & \hspace{-1em} 635.39  & \hspace{-1em} 4443.1 & \hspace{-1em}  & \hspace{-1em} 1290382 (0.0049)          & \hspace{-1em} 1291024.6 (0.0547) & \hspace{-1em} 538.34  & \hspace{-1em} 4209.6 & \hspace{-1em}  & \hspace{-1em} \textbf{1290319 (0.0000)} & \hspace{-1em} 1290323.0 (0.0003) & \hspace{-1em} 718.91  & \hspace{-1em} 1195.3 & \hspace{-1em}  & \hspace{-1em} \textbf{1290319 (0.0000)} & \hspace{-1em} 1290319.0 (0.0000) & \hspace{-1em} 210.13  & \hspace{-1em} 327.7  \\
xqd4966                                        & \hspace{-1em} 15316                & \hspace{-1em}  & \hspace{-1em} 15334 (0.1175)          & \hspace{-1em} 15334.0 (0.1175)   & \hspace{-1em} 4312.05 & \hspace{-1em} 4328.0 & \hspace{-1em}  & \hspace{-1em} 15318 (0.0131)            & \hspace{-1em} 15318.0 (0.0131)   & \hspace{-1em} 939.62  & \hspace{-1em} 3495.0 & \hspace{-1em}  & \hspace{-1em} \textbf{15316 (0.0000)}   & \hspace{-1em} 15316.0 (0.0000)   & \hspace{-1em} 605.01  & \hspace{-1em} 166.4  & \hspace{-1em}  & \hspace{-1em} \textbf{15316 (0.0000)}   & \hspace{-1em} 15316.0 (0.0000)   & \hspace{-1em} 276.68  & \hspace{-1em} 82.5   \\
fqm5087                                        & \hspace{-1em} 13029                & \hspace{-1em}  & \hspace{-1em} 13054 (0.1919)          & \hspace{-1em} 13054.0 (0.1919)   & \hspace{-1em} 3249.02 & \hspace{-1em} 2263.0 & \hspace{-1em}  & \hspace{-1em} 13035 (0.0461)            & \hspace{-1em} 13035.0 (0.0461)   & \hspace{-1em} 790.99  & \hspace{-1em} 3253.0 & \hspace{-1em}  & \hspace{-1em} \textbf{13029 (0.0000)}   & \hspace{-1em} 13029.4 (0.0031)   & \hspace{-1em} 1375.02 & \hspace{-1em} 369.5  & \hspace{-1em}  & \hspace{-1em} \textbf{13029 (0.0000)}   & \hspace{-1em} 13029.0 (0.0000)   & \hspace{-1em} 1152.98 & \hspace{-1em} 370.9  \\
fea5557                                        & \hspace{-1em} 15445                & \hspace{-1em}  & \hspace{-1em} 15446 (0.0065)          & \hspace{-1em} 15449.8 (0.0311)   & \hspace{-1em} 788.43  & \hspace{-1em} 4328.8 & \hspace{-1em}  & \hspace{-1em} \textbf{15445 (0.0000)}   & \hspace{-1em} 15445.3 (0.0019)   & \hspace{-1em} 1404.84 & \hspace{-1em} 3567.7 & \hspace{-1em}  & \hspace{-1em} \textbf{15445 (0.0000)}   & \hspace{-1em} 15445.9 (0.0058)   & \hspace{-1em} 388.55  & \hspace{-1em} 488.8  & \hspace{-1em}  & \hspace{-1em} \textbf{15445 (0.0000)}   & \hspace{-1em} 15445.2 (0.0013)   & \hspace{-1em} 618.31  & \hspace{-1em} 616.4  \\
rl5915                                         & \hspace{-1em} 565530               & \hspace{-1em}  & \hspace{-1em} 566217 (0.1215)         & \hspace{-1em} 566427.0 (0.1586)  & \hspace{-1em} 819.08  & \hspace{-1em} 5766.5 & \hspace{-1em}  & \hspace{-1em} 565585 (0.0097)           & \hspace{-1em} 565585.0 (0.0097)  & \hspace{-1em} 642.6   & \hspace{-1em} 5823.6 & \hspace{-1em}  & \hspace{-1em} \textbf{565530 (0.0000)}  & \hspace{-1em} 565530.0 (0.0000)  & \hspace{-1em} 490.31  & \hspace{-1em} 1069.9 & \hspace{-1em}  & \hspace{-1em} \textbf{565530 (0.0000)}  & \hspace{-1em} 565542.4 (0.0022)  & \hspace{-1em} 850.92  & \hspace{-1em} 3807.7 \\
tz6117                                         & \hspace{-1em} 394718               & \hspace{-1em}  & \hspace{-1em} 395127 (0.1036)         & \hspace{-1em} 395127.0 (0.1036)  & \hspace{-1em} 4996.2  & \hspace{-1em} 904.0  & \hspace{-1em}  & \hspace{-1em} 394720 (0.0005)           & \hspace{-1em} 394720.0 (0.0005)  & \hspace{-1em} 1172.6  & \hspace{-1em} 3179.0 & \hspace{-1em}  & \hspace{-1em} 394726 (0.0020)           & \hspace{-1em} 394735.9 (0.0045)  & \hspace{-1em} 708.89  & \hspace{-1em} 1679.2 & \hspace{-1em}  & \hspace{-1em} \textbf{394718 (0.0000)}  & \hspace{-1em} 394731.2 (0.0033)  & \hspace{-1em} 2864.72 & \hspace{-1em} 1825.8 \\
xsc6880                                        & \hspace{-1em} 21535                & \hspace{-1em}  & \hspace{-1em} 21544 (0.0418)          & \hspace{-1em} 21544.7 (0.0450)   & \hspace{-1em} 1198.44 & \hspace{-1em} 5272.3 & \hspace{-1em}  & \hspace{-1em} 21540 (0.0232)            & \hspace{-1em} 21542.0 (0.0325)   & \hspace{-1em} 2501.74 & \hspace{-1em} 4380.0 & \hspace{-1em}  & \hspace{-1em} \textbf{21535 (0.0000)}   & \hspace{-1em} 21538.4 (0.0158)   & \hspace{-1em} 874.89  & \hspace{-1em} 5308.3 & \hspace{-1em}  & \hspace{-1em} \textbf{21535 (0.0000)}   & \hspace{-1em} 21537.6 (0.0121)   & \hspace{-1em} 1435.07 & \hspace{-1em} 1539.8 \\
eg7146                                         & \hspace{-1em} 172386               & \hspace{-1em}  & \hspace{-1em} 173574 (0.6892)         & \hspace{-1em} 173645.2 (0.7305)  & \hspace{-1em} 1635.54 & \hspace{-1em} 6369.0 & \hspace{-1em}  & \hspace{-1em} 172608 (0.1288)           & \hspace{-1em} 173000.0 (0.3562)  & \hspace{-1em} 3424.27 & \hspace{-1em} 6524.5 & \hspace{-1em}  & \hspace{-1em} 172738 (0.2042)           & \hspace{-1em} 172739.1 (0.2048)  & \hspace{-1em} 2141.82 & \hspace{-1em} 1720.7 & \hspace{-1em}  & \hspace{-1em} \textbf{172396 (0.0058)}  & \hspace{-1em} 172409.5 (0.0136)  & \hspace{-1em} 1711.32 & \hspace{-1em} 995.6  \\
bnd7168                                        & \hspace{-1em} 21834                & \hspace{-1em}  & \hspace{-1em} \textbf{21834 (0.0000)} & \hspace{-1em} 21839.5 (0.0252)   & \hspace{-1em} 728.62  & \hspace{-1em} 4360.0 & \hspace{-1em}  & \hspace{-1em} 21837 (0.0137)            & \hspace{-1em} 21839.5 (0.0252)   & \hspace{-1em} 3282.44 & \hspace{-1em} 4650.0 & \hspace{-1em}  & \hspace{-1em} \textbf{21834 (0.0000)}   & \hspace{-1em} 21834.0 (0.0000)   & \hspace{-1em} 334.01  & \hspace{-1em} 310.6  & \hspace{-1em}  & \hspace{-1em} \textbf{21834 (0.0000)}   & \hspace{-1em} 21834.0 (0.0000)   & \hspace{-1em} 604.80  & \hspace{-1em} 457.2  \\
lap7454                                        & \hspace{-1em} 19535                & \hspace{-1em}  & \hspace{-1em} 19541 (0.0307)          & \hspace{-1em} 19543.3 (0.0425)   & \hspace{-1em} 2359.94 & \hspace{-1em} 6959.7 & \hspace{-1em}  & \hspace{-1em} \textbf{19535 (0.0000)}   & \hspace{-1em} 19535.2 (0.0010)   & \hspace{-1em} 823.52  & \hspace{-1em} 1553.6 & \hspace{-1em}  & \hspace{-1em} \textbf{19535 (0.0000)}   & \hspace{-1em} 19535.3 (0.0015)   & \hspace{-1em} 489.72  & \hspace{-1em} 528.8  & \hspace{-1em}  & \hspace{-1em} \textbf{19535 (0.0000)}   & \hspace{-1em} 19535.9 (0.0046)   & \hspace{-1em} 740.08  & \hspace{-1em} 787.3  \\
ym7663                                         & \hspace{-1em} 238314               & \hspace{-1em}  & \hspace{-1em} 238646 (0.1393)         & \hspace{-1em} 238712.0 (0.1670)  & \hspace{-1em} 2291.07 & \hspace{-1em} 5549.3 & \hspace{-1em}  & \hspace{-1em} 238342 (0.0117)           & \hspace{-1em} 238466.7 (0.0641)  & \hspace{-1em} 2279.59 & \hspace{-1em} 5156.7 & \hspace{-1em}  & \hspace{-1em} \textbf{238314 (0.0000)}  & \hspace{-1em} 238314.4 (0.0002)  & \hspace{-1em} 2377.56 & \hspace{-1em} 2431.8 & \hspace{-1em}  & \hspace{-1em} \textbf{238314 (0.0000)}  & \hspace{-1em} 238315.1 (0.0005)  & \hspace{-1em} 2174.75 & \hspace{-1em} 2588.9 \\
pm8079                                         & \hspace{-1em} 114855               & \hspace{-1em}  & \hspace{-1em} 114954 (0.0862)         & \hspace{-1em} 114954.0 (0.0862)  & \hspace{-1em} 7299.94 & \hspace{-1em} 346.0  & \hspace{-1em}  & \hspace{-1em} 115173 (0.2769)           & \hspace{-1em} 115173.0 (0.2769)  & \hspace{-1em} 6888.06 & \hspace{-1em} 333.0  & \hspace{-1em}  & \hspace{-1em} 114872 (0.0148)           & \hspace{-1em} 114886.1 (0.0271)  & \hspace{-1em} 6223.63 & \hspace{-1em} 310.7  & \hspace{-1em}  & \hspace{-1em} \textbf{114864 (0.0078)}  & \hspace{-1em} 114877.7 (0.0198)  & \hspace{-1em} 4385.90 & \hspace{-1em} 225.9  \\
ida8197                                        & \hspace{-1em} 22338                & \hspace{-1em}  & \hspace{-1em} 22348 (0.0448)          & \hspace{-1em} 22351.0 (0.0582)   & \hspace{-1em} 1320.8  & \hspace{-1em} 5556.0 & \hspace{-1em}  & \hspace{-1em} \textbf{22338 (0.0000)}   & \hspace{-1em} 22338.0 (0.0000)   & \hspace{-1em} 238.07  & \hspace{-1em} 365.4  & \hspace{-1em}  & \hspace{-1em} \textbf{22338 (0.0000)}   & \hspace{-1em} 22338.6 (0.0027)   & \hspace{-1em} 742.18  & \hspace{-1em} 926.5  & \hspace{-1em}  & \hspace{-1em} \textbf{22338 (0.0000)}   & \hspace{-1em} 22338.4 (0.0018)   & \hspace{-1em} 663.78  & \hspace{-1em} 675.7  \\
ei8246                                         & \hspace{-1em} 206171               & \hspace{-1em}  & \hspace{-1em} 206177 (0.0029)         & \hspace{-1em} 206178.0 (0.0034)  & \hspace{-1em} 1998.58 & \hspace{-1em} 7340.0 & \hspace{-1em}  & \hspace{-1em} \textbf{206171 (0.0000)}  & \hspace{-1em} 206173.2 (0.0011)  & \hspace{-1em} 1186.26 & \hspace{-1em} 1664.0 & \hspace{-1em}  & \hspace{-1em} \textbf{206171 (0.0000)}  & \hspace{-1em} 206174.5 (0.0017)  & \hspace{-1em} 2276.52 & \hspace{-1em} 1970.4 & \hspace{-1em}  & \hspace{-1em} \textbf{206171 (0.0000)}  & \hspace{-1em} 206171.6 (0.0003)  & \hspace{-1em} 1601.65 & \hspace{-1em} 1750.2 \\
ar9152                                         & \hspace{-1em} 837479               & \hspace{-1em}  & \hspace{-1em} 838588 (0.1324)         & \hspace{-1em} 838588.0 (0.1324)  & \hspace{-1em} 8599.73 & \hspace{-1em} 775.0  & \hspace{-1em}  & \hspace{-1em} 837598 (0.0142)           & \hspace{-1em} 837598.0 (0.0142)  & \hspace{-1em} 8458.3  & \hspace{-1em} 1353.0 & \hspace{-1em}  & \hspace{-1em} \textbf{837525 (0.0055)}  & \hspace{-1em} 837624.4 (0.0174)  & \hspace{-1em} 6433.04 & \hspace{-1em} 807.8  & \hspace{-1em}  & \hspace{-1em} 837530 (0.0061)           & \hspace{-1em} 837607.8 (0.0154)  & \hspace{-1em} 6504.83 & \hspace{-1em} 796.3  \\
dga9698                                        & \hspace{-1em} 27724                & \hspace{-1em}  & \hspace{-1em} 27729 (0.0180)          & \hspace{-1em} 27731.5 (0.0271)   & \hspace{-1em} 3677.7  & \hspace{-1em} 7229.0 & \hspace{-1em}  & \hspace{-1em} \textbf{27724 (0.0000)}   & \hspace{-1em} 27725.0 (0.0036)   & \hspace{-1em} 642.57  & \hspace{-1em} 3689.3 & \hspace{-1em}  & \hspace{-1em} 27726 (0.0072)            & \hspace{-1em} 27726.1 (0.0076)   & \hspace{-1em} 578.84  & \hspace{-1em} 362.8  & \hspace{-1em}  & \hspace{-1em} \textbf{27724 (0.0000)}   & \hspace{-1em} 27725.2 (0.0043)   & \hspace{-1em} 4523.84 & \hspace{-1em} 3174.5 \\
ja9847                                         & \hspace{-1em} 491924               & \hspace{-1em}  & \hspace{-1em} 492713 (0.1604)         & \hspace{-1em} 492713.0 (0.1604)  & \hspace{-1em} 9252.58 & \hspace{-1em} 5111.0 & \hspace{-1em}  & \hspace{-1em} 492187 (0.0535)           & \hspace{-1em} 492192.0 (0.0545)  & \hspace{-1em} 3534.4  & \hspace{-1em} 5452.5 & \hspace{-1em}  & \hspace{-1em} \textbf{491924 (0.0000)}  & \hspace{-1em} 491924.0 (0.0000)  & \hspace{-1em} 2557.30 & \hspace{-1em} 1672.1 & \hspace{-1em}  & \hspace{-1em} \textbf{491924 (0.0000)}  & \hspace{-1em} 491925.2 (0.0002)  & \hspace{-1em} 3235.66 & \hspace{-1em} 1986.8 \\
gr9882                                         & \hspace{-1em} 300899               & \hspace{-1em}  & \hspace{-1em} 300993 (0.0312)         & \hspace{-1em} 301132.3 (0.0775)  & \hspace{-1em} 2554.35 & \hspace{-1em} 6809.7 & \hspace{-1em}  & \hspace{-1em} 300904 (0.0017)           & \hspace{-1em} 300905.0 (0.0020)  & \hspace{-1em} 2057.13 & \hspace{-1em} 6090.5 & \hspace{-1em}  & \hspace{-1em} \textbf{300899 (0.0000)}  & \hspace{-1em} 300900.7 (0.0006)  & \hspace{-1em} 2239.60 & \hspace{-1em} 1980.1 & \hspace{-1em}  & \hspace{-1em} \textbf{300899 (0.0000)}  & \hspace{-1em} 300901.0 (0.0007)  & \hspace{-1em} 2118.07 & \hspace{-1em} 1643.0 \\
kz9976                                         & \hspace{-1em} 1061881              & \hspace{-1em}  & \hspace{-1em} 1063192 (0.1235)        & \hspace{-1em} 1063546.0 (0.1568) & \hspace{-1em} 3030.96 & \hspace{-1em} 8654.7 & \hspace{-1em}  & \hspace{-1em} \textbf{1061881 (0.0000)} & \hspace{-1em} 1061920.5 (0.0037) & \hspace{-1em} 3642.97 & \hspace{-1em} 7343.0 & \hspace{-1em}  & \hspace{-1em} \textbf{1061881 (0.0000)} & \hspace{-1em} 1061886.5 (0.0005) & \hspace{-1em} 2415.08 & \hspace{-1em} 2004.9 & \hspace{-1em}  & \hspace{-1em} \textbf{1061881 (0.0000)} & \hspace{-1em} 1061896.5 (0.0015) & \hspace{-1em} 3436.36 & \hspace{-1em} 2821.4 \\ \hline
Average                                        & \hspace{-1em} -                    & \hspace{-1em}  & \hspace{-1em} 0.2193                 & \hspace{-1em} 0.2524            & \hspace{-1em} -  & \hspace{-1em} - & \hspace{-1em}  & \hspace{-1em} 0.1338                   & \hspace{-1em} 0.1462            & \hspace{-1em} -  & \hspace{-1em} - & \hspace{-1em}  & \hspace{-1em} 0.0100                   & \hspace{-1em} 0.0161            & \hspace{-1em} -  & \hspace{-1em} -  & \hspace{-1em}  & \hspace{-1em} \textbf{0.0005}          & \hspace{-1em} 0.0042            & \hspace{-1em} -  & \hspace{-1em} - 
 \\ \toprule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr|rrrrrrrrrr} \bottomrule
\multirow{2}{*}{Name} &  \multirow{2}{*}{\hspace{-1em}BKS} &  \multicolumn{4}{c}{\hspace{-1em}LKH-$\alpha$}                                            & \hspace{-1em}  &  \multicolumn{4}{c}{\hspace{-1em}VSR-LKH-$\alpha$}                                        & \hspace{-1em}  & \hspace{-1em} \multirow{63}{*}{} &  \multicolumn{4}{c}{\hspace{-1em}LKH-P}                                            & \hspace{-1em}  &  \multicolumn{4}{c}{\hspace{-1em}VSR-LKH-P}                                       \\ \cline{3-6} \cline{8-11} \cline{14-17} \cline{19-22} 
                      & \hspace{-1em}                      & \hspace{-1em} Best (\%)                  & \hspace{-1em} Average (\%)         & \hspace{-1em} Time     & \hspace{-1em} Trials  & \hspace{-1em}  & \hspace{-1em} Best (\%)                   & \hspace{-1em} Average (\%)         & \hspace{-1em} Time     & \hspace{-1em} Trials & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} Best (\%)                   & \hspace{-1em} Average (\%)         & \hspace{-1em} Time     & \hspace{-1em} Trials & \hspace{-1em}  & \hspace{-1em} Best (\%)                  & \hspace{-1em} Average (\%)         & \hspace{-1em} Time     & \hspace{-1em} Trials \\ \hline
pcb1173               & \hspace{-1em} 56892                & \hspace{-1em} \textbf{56892 (0.0000)}    & \hspace{-1em} 56895.0 (0.0053)     & \hspace{-1em} 2.38     & \hspace{-1em} 152.4   & \hspace{-1em}  & \hspace{-1em} \textbf{56892 (0.0000)}     & \hspace{-1em} 56892.0 (0.0000)     & \hspace{-1em} 9.17     & \hspace{-1em} 319.3  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 56897 (0.0088)              & \hspace{-1em} 56897.0 (0.0088)     & \hspace{-1em} 0.54     & \hspace{-1em} 44.8   & \hspace{-1em}  & \hspace{-1em} \textbf{56892 (0.0000)}    & \hspace{-1em} 56892.0 (0.0000)     & \hspace{-1em} 8.15     & \hspace{-1em} 258.5  \\
fl1400                & \hspace{-1em} 20127                & \hspace{-1em} 20164 (0.1838)             & \hspace{-1em} 20164.8 (0.1878)     & \hspace{-1em} 453.13   & \hspace{-1em} 117.6   & \hspace{-1em}  & \hspace{-1em} \textbf{20127 (0.0000)}     & \hspace{-1em} 20127.0 (0.0000)     & \hspace{-1em} 368.54   & \hspace{-1em} 83.3   & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{20127 (0.0000)}     & \hspace{-1em} 20149.8 (0.1133)     & \hspace{-1em} 286.27   & \hspace{-1em} 76.7   & \hspace{-1em}  & \hspace{-1em} \textbf{20127 (0.0000)}    & \hspace{-1em} 20127.0 (0.0000)     & \hspace{-1em} 391.58   & \hspace{-1em} 175.5  \\
fl1577                & \hspace{-1em} 22249                & \hspace{-1em} 22261 (0.0539)             & \hspace{-1em} 22261.4 (0.0557)     & \hspace{-1em} 545.13   & \hspace{-1em} 449.8   & \hspace{-1em}  & \hspace{-1em} \textbf{22256 (0.0315)}     & \hspace{-1em} 22260.2 (0.0503)     & \hspace{-1em} 202.50   & \hspace{-1em} 39.0   & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{22249 (0.0000)}     & \hspace{-1em} 22266.5 (0.0787)     & \hspace{-1em} 602.26   & \hspace{-1em} 245.0  & \hspace{-1em}  & \hspace{-1em} \textbf{22249 (0.0000)}    & \hspace{-1em} 22249.1 (0.0004)     & \hspace{-1em} 568.38   & \hspace{-1em} 112.3  \\
rw1621                & \hspace{-1em} 26051                & \hspace{-1em} \textbf{26054 (0.0115)}    & \hspace{-1em} 26076.4 (0.0975)     & \hspace{-1em} 815.58   & \hspace{-1em} 1258.7  & \hspace{-1em}  & \hspace{-1em} \textbf{26054 (0.0115)}     & \hspace{-1em} 26058.4 (0.0284)     & \hspace{-1em} 469.87   & \hspace{-1em} 738.6  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 26054 (0.0115)              & \hspace{-1em} 26066.5 (0.0595)     & \hspace{-1em} 576.92   & \hspace{-1em} 1313.6 & \hspace{-1em}  & \hspace{-1em} \textbf{26051 (0.0000)}    & \hspace{-1em} 26056.1 (0.0196)     & \hspace{-1em} 746.12   & \hspace{-1em} 834.0  \\
rl1889                & \hspace{-1em} 316536               & \hspace{-1em} 316549 (0.0041)            & \hspace{-1em} 316549.8 (0.0044)    & \hspace{-1em} 34.39    & \hspace{-1em} 1889.0  & \hspace{-1em}  & \hspace{-1em} \textbf{316536 (0.0000)}    & \hspace{-1em} 316543.8 (0.0025)    & \hspace{-1em} 72.62    & \hspace{-1em} 1318.5 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{316536 (0.0000)}    & \hspace{-1em} 316584.6 (0.0154)    & \hspace{-1em} 27.54    & \hspace{-1em} 1766.3 & \hspace{-1em}  & \hspace{-1em} \textbf{316536 (0.0000)}   & \hspace{-1em} 316536.0 (0.0000)    & \hspace{-1em} 23.68    & \hspace{-1em} 171.4  \\
d2103                 & \hspace{-1em} 80450                & \hspace{-1em} 80454 (0.0050)             & \hspace{-1em} 80462.0 (0.0149)     & \hspace{-1em} 111.94   & \hspace{-1em} 978.7   & \hspace{-1em}  & \hspace{-1em} \textbf{80450 (0.0000)}     & \hspace{-1em} 80450.0 (0.0000)     & \hspace{-1em} 146.41   & \hspace{-1em} 211.6  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{80450 (0.0000)}     & \hspace{-1em} 80452.3 (0.0029)     & \hspace{-1em} 123.28   & \hspace{-1em} 583.8  & \hspace{-1em}  & \hspace{-1em} \textbf{80450 (0.0000)}    & \hspace{-1em} 80452.4 (0.0030)     & \hspace{-1em} 429.57   & \hspace{-1em} 288.5  \\
bck2217               & \hspace{-1em} 6764                 & \hspace{-1em} 6765 (0.0148)              & \hspace{-1em} 6765.2 (0.0177)      & \hspace{-1em} 72.57    & \hspace{-1em} 567.5   & \hspace{-1em}  & \hspace{-1em} \textbf{6764 (0.0000)}      & \hspace{-1em} 6764.9 (0.0133)      & \hspace{-1em} 63.03    & \hspace{-1em} 179.9  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{6764 (0.0000)}      & \hspace{-1em} 6764.5 (0.0074)      & \hspace{-1em} 83.57    & \hspace{-1em} 623.2  & \hspace{-1em}  & \hspace{-1em} \textbf{6764 (0.0000)}     & \hspace{-1em} 6764.1 (0.0015)      & \hspace{-1em} 245.20   & \hspace{-1em} 790.3  \\
fdp3256               & \hspace{-1em} 10008                & \hspace{-1em} 10009 (0.0100)             & \hspace{-1em} 10009.7 (0.0170)     & \hspace{-1em} 74.63    & \hspace{-1em} 618.2   & \hspace{-1em}  & \hspace{-1em} \textbf{10008 (0.0000)}     & \hspace{-1em} 10008.4 (0.0040)     & \hspace{-1em} 273.71   & \hspace{-1em} 512.7  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{10008 (0.0000)}     & \hspace{-1em} 10008.6 (0.0060)     & \hspace{-1em} 76.79    & \hspace{-1em} 544.5  & \hspace{-1em}  & \hspace{-1em} \textbf{10008 (0.0000)}    & \hspace{-1em} 10008.4 (0.0040)     & \hspace{-1em} 345.69   & \hspace{-1em} 791.3  \\
nu3496                & \hspace{-1em} 96132                & \hspace{-1em} \textbf{96132 (0.0000)}    & \hspace{-1em} 96175.5 (0.0453)     & \hspace{-1em} 1591.23  & \hspace{-1em} 870.3   & \hspace{-1em}  & \hspace{-1em} \textbf{96132 (0.0000)}     & \hspace{-1em} 96160.8 (0.0300)     & \hspace{-1em} 1310.44  & \hspace{-1em} 206.8  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 96147 (0.0156)              & \hspace{-1em} 96158.3 (0.0274)     & \hspace{-1em} 2045.65  & \hspace{-1em} 628.9  & \hspace{-1em}  & \hspace{-1em} \textbf{96132 (0.0000)}    & \hspace{-1em} 96153.2 (0.0221)     & \hspace{-1em} 1882.67  & \hspace{-1em} 247.1  \\
fl3795                & \hspace{-1em} 28772                & \hspace{-1em} 28882 (0.3823)             & \hspace{-1em} 28909.3 (0.4772)     & \hspace{-1em} 1769.17  & \hspace{-1em} 157.4   & \hspace{-1em}  & \hspace{-1em} \textbf{28813 (0.1425)}     & \hspace{-1em} 28844.4 (0.2516)     & \hspace{-1em} 659.79   & \hspace{-1em} 26.2   & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{28772 (0.0000)}     & \hspace{-1em} 28772.2 (0.0007)     & \hspace{-1em} 1762.12  & \hspace{-1em} 54.5   & \hspace{-1em}  & \hspace{-1em} \textbf{28772 (0.0000)}    & \hspace{-1em} 28772.0 (0.0000)     & \hspace{-1em} 1052.48  & \hspace{-1em} 20.1   \\
rl5915                & \hspace{-1em} 565530               & \hspace{-1em} 565544 (0.0025)            & \hspace{-1em} 565581.2 (0.0091)    & \hspace{-1em} 305.77   & \hspace{-1em} 5915.0  & \hspace{-1em}  & \hspace{-1em} \textbf{565530 (0.0000)}    & \hspace{-1em} 565530.0 (0.0000)    & \hspace{-1em} 490.31   & \hspace{-1em} 1069.9 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{565530 (0.0000)}    & \hspace{-1em} 565554.2 (0.0043)    & \hspace{-1em} 254.51   & \hspace{-1em} 5041.5 & \hspace{-1em}  & \hspace{-1em} \textbf{565530 (0.0000)}   & \hspace{-1em} 565542.4 (0.0022)    & \hspace{-1em} 850.92   & \hspace{-1em} 3807.7 \\
rl5934                & \hspace{-1em} 556045               & \hspace{-1em} 556136 (0.0164)            & \hspace{-1em} 556309.8 (0.0476)    & \hspace{-1em} 407.71   & \hspace{-1em} 5934.0  & \hspace{-1em}  & \hspace{-1em} \textbf{556045 (0.0000)}    & \hspace{-1em} 556108.7 (0.0115)    & \hspace{-1em} 473.53   & \hspace{-1em} 4985.7 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{556045 (0.0000)}    & \hspace{-1em} 556056.7 (0.0021)    & \hspace{-1em} 268.29   & \hspace{-1em} 5884.2 & \hspace{-1em}  & \hspace{-1em} \textbf{556045 (0.0000)}   & \hspace{-1em} 556054.9 (0.0018)    & \hspace{-1em} 1123.61  & \hspace{-1em} 5480.6 \\
tz6117                & \hspace{-1em} 394718               & \hspace{-1em} \textbf{394726 (0.0020)}   & \hspace{-1em} 394736.8 (0.0048)    & \hspace{-1em} 2979.68  & \hspace{-1em} 5833.1  & \hspace{-1em}  & \hspace{-1em} \textbf{394726 (0.0020)}    & \hspace{-1em} 394735.9 (0.0045)    & \hspace{-1em} 708.89   & \hspace{-1em} 1679.2 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 394726 (0.0020)             & \hspace{-1em} 394727.7 (0.0025)    & \hspace{-1em} 2007.83  & \hspace{-1em} 5998.7 & \hspace{-1em}  & \hspace{-1em} \textbf{394718 (0.0000)}   & \hspace{-1em} 394731.2 (0.0033)    & \hspace{-1em} 2864.72  & \hspace{-1em} 1825.8 \\
xsc6880               & \hspace{-1em} 21535                & \hspace{-1em} 21537 (0.0093)             & \hspace{-1em} 21540.6 (0.0260)     & \hspace{-1em} 630.90   & \hspace{-1em} 6880.0  & \hspace{-1em}  & \hspace{-1em} \textbf{21535 (0.0000)}     & \hspace{-1em} 21538.4 (0.0158)     & \hspace{-1em} 874.89   & \hspace{-1em} 5308.3 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{21535 (0.0000)}     & \hspace{-1em} 21540.2 (0.0241)     & \hspace{-1em} 391.72   & \hspace{-1em} 6875.0 & \hspace{-1em}  & \hspace{-1em} \textbf{21535 (0.0000)}    & \hspace{-1em} 21537.6 (0.0121)     & \hspace{-1em} 1435.07  & \hspace{-1em} 1539.8 \\
eg7146                & \hspace{-1em} 172386               & \hspace{-1em} \textbf{172738 (0.2042)}   & \hspace{-1em} 172738.7 (0.2046)    & \hspace{-1em} 320.21   & \hspace{-1em} 1193.3  & \hspace{-1em}  & \hspace{-1em} \textbf{172738 (0.2042)}    & \hspace{-1em} 172739.1 (0.2048)    & \hspace{-1em} 2141.82  & \hspace{-1em} 1720.7 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{172387 (0.0006)}    & \hspace{-1em} 172389.7 (0.0021)    & \hspace{-1em} 1217.06  & \hspace{-1em} 3674.2 & \hspace{-1em}  & \hspace{-1em} 172396 (0.0058)            & \hspace{-1em} 172409.5 (0.0136)    & \hspace{-1em} 1711.32  & \hspace{-1em} 995.6  \\
pm8079                & \hspace{-1em} 114855               & \hspace{-1em} \textbf{114872 (0.0148)}   & \hspace{-1em} 114886.2 (0.0272)    & \hspace{-1em} 4292.40  & \hspace{-1em} 466.5   & \hspace{-1em}  & \hspace{-1em} \textbf{114872 (0.0148)}    & \hspace{-1em} 114886.1 (0.0271)    & \hspace{-1em} 6223.63  & \hspace{-1em} 310.7  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{114864 (0.0078)}    & \hspace{-1em} 114875.6 (0.0179)    & \hspace{-1em} 5431.55  & \hspace{-1em} 501.7  & \hspace{-1em}  & \hspace{-1em} \textbf{114864 (0.0078)}   & \hspace{-1em} 114877.7 (0.0198)    & \hspace{-1em} 4385.90  & \hspace{-1em} 225.9  \\
ar9152                & \hspace{-1em} 837479               & \hspace{-1em} 837559 (0.0096)            & \hspace{-1em} 837668.0 (0.0226)    & \hspace{-1em} 5757.73  & \hspace{-1em} 1674.7  & \hspace{-1em}  & \hspace{-1em} \textbf{837525 (0.0055)}    & \hspace{-1em} 837624.4 (0.0174)    & \hspace{-1em} 6433.04  & \hspace{-1em} 807.8  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 837533 (0.0064)             & \hspace{-1em} 837575.8 (0.0116)    & \hspace{-1em} 6075.27  & \hspace{-1em} 1402.7 & \hspace{-1em}  & \hspace{-1em} \textbf{837530 (0.0061)}   & \hspace{-1em} 837607.8 (0.0154)    & \hspace{-1em} 6504.83  & \hspace{-1em} 796.3  \\
dga9698               & \hspace{-1em} 27724                & \hspace{-1em} \textbf{27724 (0.0000)}    & \hspace{-1em} 27726.7 (0.0097)     & \hspace{-1em} 1382.47  & \hspace{-1em} 3850.7  & \hspace{-1em}  & \hspace{-1em} 27726 (0.0072)              & \hspace{-1em} 27726.1 (0.0076)     & \hspace{-1em} 578.84   & \hspace{-1em} 362.8  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{27724 (0.0000)}     & \hspace{-1em} 27726.4 (0.0087)     & \hspace{-1em} 1715.51  & \hspace{-1em} 4074.3 & \hspace{-1em}  & \hspace{-1em} \textbf{27724 (0.0000)}    & \hspace{-1em} 27725.2 (0.0043)     & \hspace{-1em} 4523.84  & \hspace{-1em} 3174.5 \\
ja9847                & \hspace{-1em} 491924               & \hspace{-1em} 491947 (0.0047)            & \hspace{-1em} 492073.2 (0.0303)    & \hspace{-1em} 1613.76  & \hspace{-1em} 6113.3  & \hspace{-1em}  & \hspace{-1em} \textbf{491924 (0.0000)}    & \hspace{-1em} 491924.0 (0.0000)    & \hspace{-1em} 2557.30  & \hspace{-1em} 1672.1 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{491924 (0.0000)}    & \hspace{-1em} 491926.1 (0.0004)    & \hspace{-1em} 1426.72  & \hspace{-1em} 3890.9 & \hspace{-1em}  & \hspace{-1em} \textbf{491924 (0.0000)}   & \hspace{-1em} 491925.2 (0.0002)    & \hspace{-1em} 3235.66  & \hspace{-1em} 1986.8 \\
xmc10150              & \hspace{-1em} 28387                & \hspace{-1em} \textbf{28389 (0.0070)}    & \hspace{-1em} 28397.2 (0.0359)     & \hspace{-1em} 211.08   & \hspace{-1em} 2030.0  & \hspace{-1em}  & \hspace{-1em} \textbf{28389 (0.0070)}     & \hspace{-1em} 28389.0 (0.0070)     & \hspace{-1em} 221.76   & \hspace{-1em} 2030.0 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{28387 (0.0000)}     & \hspace{-1em} 28392.8 (0.0204)     & \hspace{-1em} 341.67   & \hspace{-1em} 2012.1 & \hspace{-1em}  & \hspace{-1em} \textbf{28387 (0.0000)}    & \hspace{-1em} 28389.1 (0.0074)     & \hspace{-1em} 545.51   & \hspace{-1em} 1927.3 \\
fi10639               & \hspace{-1em} 520527               & \hspace{-1em} 520531 (0.0008)            & \hspace{-1em} 520554.3 (0.0052)    & \hspace{-1em} 455.78   & \hspace{-1em} 1754.4  & \hspace{-1em}  & \hspace{-1em} \textbf{520527 (0.0000)}    & \hspace{-1em} 520536.8 (0.0019)    & \hspace{-1em} 1799.64  & \hspace{-1em} 972.1  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 520531 (0.0008)             & \hspace{-1em} 520563.6 (0.0070)    & \hspace{-1em} 417.70   & \hspace{-1em} 1428.6 & \hspace{-1em}  & \hspace{-1em} \textbf{520527 (0.0000)}   & \hspace{-1em} 520544.0 (0.0033)    & \hspace{-1em} 2147.08  & \hspace{-1em} 1191.5 \\
rl11849               & \hspace{-1em} 923288               & \hspace{-1em} 923312 (0.0026)            & \hspace{-1em} 923635.9 (0.0377)    & \hspace{-1em} 564.40   & \hspace{-1em} 2369.0  & \hspace{-1em}  & \hspace{-1em} \textbf{923288 (0.0000)}    & \hspace{-1em} 923290.4 (0.0003)    & \hspace{-1em} 754.87   & \hspace{-1em} 595.6  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{923288 (0.0000)}    & \hspace{-1em} 923363.8 (0.0082)    & \hspace{-1em} 395.76   & \hspace{-1em} 2369.0 & \hspace{-1em}  & \hspace{-1em} \textbf{923288 (0.0000)}   & \hspace{-1em} 923292.8 (0.0005)    & \hspace{-1em} 945.79   & \hspace{-1em} 821.1  \\
usa13509              & \hspace{-1em} 19982859             & \hspace{-1em} \textbf{19982859 (0.0000)} & \hspace{-1em} 19983866.9 (0.0050)  & \hspace{-1em} 638.14   & \hspace{-1em} 2701.0  & \hspace{-1em}  & \hspace{-1em} 19982875 (0.0001)           & \hspace{-1em} 19983412.7 (0.0028)  & \hspace{-1em} 3157.28  & \hspace{-1em} 2701.0 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 19982874 (0.0001)           & \hspace{-1em} 19983590.4 (0.0037)  & \hspace{-1em} 842.50   & \hspace{-1em} 2701.0 & \hspace{-1em}  & \hspace{-1em} \textbf{19982859 (0.0000)} & \hspace{-1em} 19983239.1 (0.0019)  & \hspace{-1em} 5073.85  & \hspace{-1em} 2701.0 \\
xvb13584              & \hspace{-1em} 37083                & \hspace{-1em} 37084 (0.0027)             & \hspace{-1em} 37091.2 (0.0221)     & \hspace{-1em} 480.58   & \hspace{-1em} 2716.0  & \hspace{-1em}  & \hspace{-1em} \textbf{37083 (0.0000)}     & \hspace{-1em} 37089.4 (0.0173)     & \hspace{-1em} 2835.12  & \hspace{-1em} 2639.5 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 37084 (0.0027)              & \hspace{-1em} 37091.7 (0.0235)     & \hspace{-1em} 512.13   & \hspace{-1em} 2716.0 & \hspace{-1em}  & \hspace{-1em} \textbf{37083 (0.0000)}    & \hspace{-1em} 37089.3 (0.0170)     & \hspace{-1em} 3547.17  & \hspace{-1em} 1554.9 \\
brd14051              & \hspace{-1em} 469385               & \hspace{-1em} 469394 (0.0019)            & \hspace{-1em} 469408.6 (0.0050)    & \hspace{-1em} 605.33   & \hspace{-1em} 1529.5  & \hspace{-1em}  & \hspace{-1em} \textbf{469389 (0.0009)}    & \hspace{-1em} 469401.2 (0.0035)    & \hspace{-1em} 5084.13  & \hspace{-1em} 1944.8 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{469389 (0.0009)}    & \hspace{-1em} 469405.1 (0.0043)    & \hspace{-1em} 839.55   & \hspace{-1em} 1841.0 & \hspace{-1em}  & \hspace{-1em} \textbf{469389 (0.0009)}   & \hspace{-1em} 469412.8 (0.0059)    & \hspace{-1em} 5828.79  & \hspace{-1em} 2279.7 \\
mo14185               & \hspace{-1em} 427377               & \hspace{-1em} 427385 (0.0019)            & \hspace{-1em} 427407.9 (0.0072)    & \hspace{-1em} 857.78   & \hspace{-1em} 1973.8  & \hspace{-1em}  & \hspace{-1em} \textbf{427378 (0.0002)}    & \hspace{-1em} 427385.6 (0.0020)    & \hspace{-1em} 4982.62  & \hspace{-1em} 1863.9 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{427377 (0.0000)}    & \hspace{-1em} 427408.1 (0.0073)    & \hspace{-1em} 576.67   & \hspace{-1em} 1139.1 & \hspace{-1em}  & \hspace{-1em} \textbf{427377 (0.0000)}   & \hspace{-1em} 427385.6 (0.0020)    & \hspace{-1em} 4248.19  & \hspace{-1em} 1740.2 \\
xrb14233              & \hspace{-1em} 45462                & \hspace{-1em} 45464 (0.0044)             & \hspace{-1em} 45469.6 (0.0167)     & \hspace{-1em} 851.49   & \hspace{-1em} 2846.0  & \hspace{-1em}  & \hspace{-1em} \textbf{45462 (0.0000)}     & \hspace{-1em} 45463.9 (0.0042)     & \hspace{-1em} 2112.53  & \hspace{-1em} 2846.0 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 45465 (0.0066)              & \hspace{-1em} 45478.2 (0.0356)     & \hspace{-1em} 1006.85  & \hspace{-1em} 2846.0 & \hspace{-1em}  & \hspace{-1em} \textbf{45464 (0.0044)}    & \hspace{-1em} 45465.8 (0.0084)     & \hspace{-1em} 3248.36  & \hspace{-1em} 2846.0 \\
ho14473               & \hspace{-1em} 177092               & \hspace{-1em} \textbf{177202 (0.0621)}   & \hspace{-1em} 177271.5 (0.1014)    & \hspace{-1em} 11266.20 & \hspace{-1em} 52.6    & \hspace{-1em}  & \hspace{-1em} 177242 (0.0847)             & \hspace{-1em} 177299.8 (0.1173)    & \hspace{-1em} 13026.38 & \hspace{-1em} 30.0   & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 177203 (0.0627)             & \hspace{-1em} 177290.0 (0.1118)    & \hspace{-1em} 13781.35 & \hspace{-1em} 49.9   & \hspace{-1em}  & \hspace{-1em} \textbf{177140 (0.0271)}   & \hspace{-1em} 177217.2 (0.0707)    & \hspace{-1em} 13283.95 & \hspace{-1em} 44.2   \\
it16862               & \hspace{-1em} 557315               & \hspace{-1em} \textbf{557315 (0.0000)}   & \hspace{-1em} 557554.1 (0.0429)    & \hspace{-1em} 4204.04  & \hspace{-1em} 2342.3  & \hspace{-1em}  & \hspace{-1em} 557321 (0.0011)             & \hspace{-1em} 557347.1 (0.0058)    & \hspace{-1em} 14743.73 & \hspace{-1em} 1047.8 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 557334 (0.0034)             & \hspace{-1em} 557367.5 (0.0094)    & \hspace{-1em} 3186.95  & \hspace{-1em} 1790.6 & \hspace{-1em}  & \hspace{-1em} \textbf{557333 (0.0032)}   & \hspace{-1em} 557348.5 (0.0060)    & \hspace{-1em} 14501.18 & \hspace{-1em} 1378.6 \\
xia16928              & \hspace{-1em} 52850                & \hspace{-1em} 52851 (0.0019)             & \hspace{-1em} 52858.3 (0.0157)     & \hspace{-1em} 1440.52  & \hspace{-1em} 3385.0  & \hspace{-1em}  & \hspace{-1em} \textbf{52850 (0.0000)}     & \hspace{-1em} 52851.5 (0.0028)     & \hspace{-1em} 2916.04  & \hspace{-1em} 3385.0 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{52850 (0.0000)}     & \hspace{-1em} 52855.9 (0.0112)     & \hspace{-1em} 884.18   & \hspace{-1em} 3385.0 & \hspace{-1em}  & \hspace{-1em} \textbf{52850 (0.0000)}    & \hspace{-1em} 52851.7 (0.0032)     & \hspace{-1em} 2351.66  & \hspace{-1em} 3385.0 \\
pjh17845              & \hspace{-1em} 48092                & \hspace{-1em} 48094 (0.0042)             & \hspace{-1em} 48104.3 (0.0256)     & \hspace{-1em} 1608.55  & \hspace{-1em} 2674.9  & \hspace{-1em}  & \hspace{-1em} \textbf{48093 (0.0021)}     & \hspace{-1em} 48095.7 (0.0077)     & \hspace{-1em} 5450.24  & \hspace{-1em} 1711.7 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 48095 (0.0062)              & \hspace{-1em} 48100.9 (0.0185)     & \hspace{-1em} 1193.80  & \hspace{-1em} 1928.2 & \hspace{-1em}  & \hspace{-1em} \textbf{48093 (0.0021)}    & \hspace{-1em} 48096.7 (0.0098)     & \hspace{-1em} 4111.00  & \hspace{-1em} 1333.9 \\
d18512                & \hspace{-1em} 645238               & \hspace{-1em} \textbf{645250 (0.0019)}   & \hspace{-1em} 645262.1 (0.0037)    & \hspace{-1em} 1465.90  & \hspace{-1em} 2287.8  & \hspace{-1em}  & \hspace{-1em} 645265 (0.0042)             & \hspace{-1em} 645289.5 (0.0080)    & \hspace{-1em} 8435.97  & \hspace{-1em} 2641.5 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{645243 (0.0008)}    & \hspace{-1em} 645261.2 (0.0036)    & \hspace{-1em} 1077.20  & \hspace{-1em} 1759.8 & \hspace{-1em}  & \hspace{-1em} 645257 (0.0029)            & \hspace{-1em} 645289.5 (0.0080)    & \hspace{-1em} 7266.50  & \hspace{-1em} 2437.2 \\
frh19289              & \hspace{-1em} 55798                & \hspace{-1em} \textbf{55800 (0.0036)}    & \hspace{-1em} 55809.7 (0.0210)     & \hspace{-1em} 1752.87  & \hspace{-1em} 2578.4  & \hspace{-1em}  & \hspace{-1em} \textbf{55800 (0.0036)}     & \hspace{-1em} 55803.1 (0.0091)     & \hspace{-1em} 7464.62  & \hspace{-1em} 1966.4 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 55803 (0.0090)              & \hspace{-1em} 55810.9 (0.0231)     & \hspace{-1em} 2012.23  & \hspace{-1em} 2195.3 & \hspace{-1em}  & \hspace{-1em} \textbf{55801 (0.0054)}    & \hspace{-1em} 55806.5 (0.0152)     & \hspace{-1em} 9833.02  & \hspace{-1em} 2947.9 \\
fnc19402              & \hspace{-1em} 59287                & \hspace{-1em} 59295 (0.0135)             & \hspace{-1em} 59307.0 (0.0337)     & \hspace{-1em} 1803.50  & \hspace{-1em} 2450.0  & \hspace{-1em}  & \hspace{-1em} \textbf{59287 (0.0000)}     & \hspace{-1em} 59296.4 (0.0159)     & \hspace{-1em} 4190.31  & \hspace{-1em} 1451.3 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 59295 (0.0135)              & \hspace{-1em} 59301.9 (0.0251)     & \hspace{-1em} 1218.74  & \hspace{-1em} 1753.8 & \hspace{-1em}  & \hspace{-1em} \textbf{59292 (0.0084)}    & \hspace{-1em} 59300.8 (0.0233)     & \hspace{-1em} 6629.17  & \hspace{-1em} 2227.1 \\
ido21215              & \hspace{-1em} 63517                & \hspace{-1em} 63526 (0.0142)             & \hspace{-1em} 63536.5 (0.0307)     & \hspace{-1em} 2600.44  & \hspace{-1em} 2960.3  & \hspace{-1em}  & \hspace{-1em} \textbf{63520 (0.0047)}     & \hspace{-1em} 63524.4 (0.0117)     & \hspace{-1em} 8264.32  & \hspace{-1em} 2024.8 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{63519 (0.0031)}     & \hspace{-1em} 63528.6 (0.0183)     & \hspace{-1em} 1898.62  & \hspace{-1em} 1959.8 & \hspace{-1em}  & \hspace{-1em} \textbf{63519 (0.0031)}    & \hspace{-1em} 63526.4 (0.0148)     & \hspace{-1em} 8676.95  & \hspace{-1em} 1986.6 \\
fma21553              & \hspace{-1em} 66527                & \hspace{-1em} 66531 (0.0060)             & \hspace{-1em} 66545.3 (0.0275)     & \hspace{-1em} 1900.88  & \hspace{-1em} 2944.4  & \hspace{-1em}  & \hspace{-1em} \textbf{66527 (0.0000)}     & \hspace{-1em} 66530.7 (0.0056)     & \hspace{-1em} 6185.17  & \hspace{-1em} 1791.3 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 66529 (0.0030)              & \hspace{-1em} 66542.0 (0.0225)     & \hspace{-1em} 2160.11  & \hspace{-1em} 2604.1 & \hspace{-1em}  & \hspace{-1em} \textbf{66527 (0.0000)}    & \hspace{-1em} 66537.8 (0.0162)     & \hspace{-1em} 6549.37  & \hspace{-1em} 2045.0 \\
vm22775               & \hspace{-1em} 569288               & \hspace{-1em} 569306 (0.0032)            & \hspace{-1em} 569319.7 (0.0056)    & \hspace{-1em} 9305.52  & \hspace{-1em} 4555.0  & \hspace{-1em}  & \hspace{-1em} \textbf{569296 (0.0014)}    & \hspace{-1em} 569308.1 (0.0035)    & \hspace{-1em} 15809.67 & \hspace{-1em} 2225.2 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 569304 (0.0028)             & \hspace{-1em} 569313.6 (0.0045)    & \hspace{-1em} 9919.85  & \hspace{-1em} 4360.7 & \hspace{-1em}  & \hspace{-1em} \textbf{569298 (0.0018)}   & \hspace{-1em} 569316.6 (0.0050)    & \hspace{-1em} 14086.88 & \hspace{-1em} 1483.0 \\
lsb22777              & \hspace{-1em} 60977                & \hspace{-1em} 60984 (0.0115)             & \hspace{-1em} 60992.9 (0.0261)     & \hspace{-1em} 1992.97  & \hspace{-1em} 2646.8  & \hspace{-1em}  & \hspace{-1em} \textbf{60977 (0.0000)}     & \hspace{-1em} 60981.4 (0.0072)     & \hspace{-1em} 5688.19  & \hspace{-1em} 1177.0 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 60980 (0.0049)              & \hspace{-1em} 60988.4 (0.0187)     & \hspace{-1em} 2127.89  & \hspace{-1em} 2828.9 & \hspace{-1em}  & \hspace{-1em} \textbf{60978 (0.0016)}    & \hspace{-1em} 60986.9 (0.0162)     & \hspace{-1em} 12936.40 & \hspace{-1em} 3105.9 \\
xrh24104              & \hspace{-1em} 69294                & \hspace{-1em} 69297 (0.0043)             & \hspace{-1em} 69307.3 (0.0192)     & \hspace{-1em} 2737.93  & \hspace{-1em} 4820.0  & \hspace{-1em}  & \hspace{-1em} \textbf{69294 (0.0000)}     & \hspace{-1em} 69299.1 (0.0074)     & \hspace{-1em} 4381.73  & \hspace{-1em} 4750.0 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 69295 (0.0014)              & \hspace{-1em} 69305.5 (0.0166)     & \hspace{-1em} 2437.29  & \hspace{-1em} 4820.0 & \hspace{-1em}  & \hspace{-1em} \textbf{69294 (0.0000)}    & \hspace{-1em} 69300.7 (0.0097)     & \hspace{-1em} 6584.23  & \hspace{-1em} 1751.2 \\
sw24978               & \hspace{-1em} 855597               & \hspace{-1em} 855602 (0.0006)            & \hspace{-1em} 855653.2 (0.0066)    & \hspace{-1em} 2114.04  & \hspace{-1em} 4995.0  & \hspace{-1em}  & \hspace{-1em} \textbf{855599 (0.0002)}    & \hspace{-1em} 855646.3 (0.0058)    & \hspace{-1em} 21478.98 & \hspace{-1em} 3272.9 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{855599 (0.0002)}    & \hspace{-1em} 855641.9 (0.0052)    & \hspace{-1em} 3253.36  & \hspace{-1em} 4995.0 & \hspace{-1em}  & \hspace{-1em} 855603 (0.0007)            & \hspace{-1em} 855664.9 (0.0079)    & \hspace{-1em} 21921.40 & \hspace{-1em} 3348.6 \\
bbz25234              & \hspace{-1em} 69335                & \hspace{-1em} 69340 (0.0072)             & \hspace{-1em} 69355.1 (0.0290)     & \hspace{-1em} 3926.75  & \hspace{-1em} 3305.9  & \hspace{-1em}  & \hspace{-1em} \textbf{69339 (0.0058)}     & \hspace{-1em} 69344.6 (0.0138)     & \hspace{-1em} 16398.43 & \hspace{-1em} 2791.1 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 69341 (0.0087)              & \hspace{-1em} 69350.8 (0.0228)     & \hspace{-1em} 3547.78  & \hspace{-1em} 2717.3 & \hspace{-1em}  & \hspace{-1em} \textbf{69336 (0.0014)}    & \hspace{-1em} 69347.8 (0.0185)     & \hspace{-1em} 11048.12 & \hspace{-1em} 2108.7 \\
fyg28534              & \hspace{-1em} 78562                & \hspace{-1em} 78569 (0.0089)             & \hspace{-1em} 78579.2 (0.0219)     & \hspace{-1em} 3160.34  & \hspace{-1em} 3625.3  & \hspace{-1em}  & \hspace{-1em} \textbf{78563 (0.0013)}     & \hspace{-1em} 78569.2 (0.0092)     & \hspace{-1em} 15042.70 & \hspace{-1em} 2736.3 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{78562 (0.0000)}     & \hspace{-1em} 78569.9 (0.0101)     & \hspace{-1em} 3868.37  & \hspace{-1em} 3685.5 & \hspace{-1em}  & \hspace{-1em} \textbf{78562 (0.0000)}    & \hspace{-1em} 78573.9 (0.0151)     & \hspace{-1em} 18661.46 & \hspace{-1em} 3352.6 \\
icx28698              & \hspace{-1em} 78087                & \hspace{-1em} 78103 (0.0205)             & \hspace{-1em} 78108.6 (0.0277)     & \hspace{-1em} 4907.92  & \hspace{-1em} 4690.8  & \hspace{-1em}  & \hspace{-1em} \textbf{78091 (0.0051)}     & \hspace{-1em} 78097.8 (0.0138)     & \hspace{-1em} 22018.06 & \hspace{-1em} 3531.2 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 78095 (0.0102)              & \hspace{-1em} 78102.1 (0.0193)     & \hspace{-1em} 4562.17  & \hspace{-1em} 3291.0 & \hspace{-1em}  & \hspace{-1em} \textbf{78092 (0.0064)}    & \hspace{-1em} 78107.5 (0.0263)     & \hspace{-1em} 18616.23 & \hspace{-1em} 3369.7 \\
boa28924              & \hspace{-1em} 79622                & \hspace{-1em} 79630 (0.0100)             & \hspace{-1em} 79637.4 (0.0193)     & \hspace{-1em} 3873.56  & \hspace{-1em} 3816.2  & \hspace{-1em}  & \hspace{-1em} \textbf{79627 (0.0063)}     & \hspace{-1em} 79633.8 (0.0148)     & \hspace{-1em} 17269.98 & \hspace{-1em} 2696.7 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{79626 (0.0050)}     & \hspace{-1em} 79635.6 (0.0171)     & \hspace{-1em} 2678.98  & \hspace{-1em} 2817.3 & \hspace{-1em}  & \hspace{-1em} 79630 (0.0100)             & \hspace{-1em} 79640.9 (0.0237)     & \hspace{-1em} 20825.85 & \hspace{-1em} 3562.9 \\
ird29514              & \hspace{-1em} 80353                & \hspace{-1em} 80362 (0.0112)             & \hspace{-1em} 80369.1 (0.0200)     & \hspace{-1em} 4561.03  & \hspace{-1em} 4176.0  & \hspace{-1em}  & \hspace{-1em} \textbf{80358 (0.0062)}     & \hspace{-1em} 80369.7 (0.0208)     & \hspace{-1em} 15097.17 & \hspace{-1em} 2627.8 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 80363 (0.0124)              & \hspace{-1em} 80378.3 (0.0315)     & \hspace{-1em} 3974.27  & \hspace{-1em} 3438.5 & \hspace{-1em}  & \hspace{-1em} \textbf{80360 (0.0087)}    & \hspace{-1em} 80375.3 (0.0278)     & \hspace{-1em} 24132.12 & \hspace{-1em} 3758.2 \\
pbh30440              & \hspace{-1em} 88313                & \hspace{-1em} 88321 (0.0091)             & \hspace{-1em} 88334.1 (0.0239)     & \hspace{-1em} 4408.95  & \hspace{-1em} 4649.3  & \hspace{-1em}  & \hspace{-1em} \textbf{88313 (0.0000)}     & \hspace{-1em} 88324.9 (0.0135)     & \hspace{-1em} 8518.45  & \hspace{-1em} 2489.9 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 88318 (0.0057)              & \hspace{-1em} 88326.7 (0.0155)     & \hspace{-1em} 4039.80  & \hspace{-1em} 3911.2 & \hspace{-1em}  & \hspace{-1em} \textbf{88316 (0.0034)}    & \hspace{-1em} 88332.8 (0.0224)     & \hspace{-1em} 11997.30 & \hspace{-1em} 3064.4 \\
xib32892              & \hspace{-1em} 96757                & \hspace{-1em} 96786 (0.0300)             & \hspace{-1em} 96793.8 (0.0380)     & \hspace{-1em} 5576.20  & \hspace{-1em} 6578.0  & \hspace{-1em}  & \hspace{-1em} \textbf{96760 (0.0031)}     & \hspace{-1em} 96779.8 (0.0236)     & \hspace{-1em} 15062.92 & \hspace{-1em} 6179.0 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{96772 (0.0155)}     & \hspace{-1em} 96782.6 (0.0265)     & \hspace{-1em} 6813.70  & \hspace{-1em} 6578.0 & \hspace{-1em}  & \hspace{-1em} 96777 (0.0207)             & \hspace{-1em} 96791.9 (0.0361)     & \hspace{-1em} 23040.80 & \hspace{-1em} 6203.2 \\
fry33203              & \hspace{-1em} 97240                & \hspace{-1em} 97249 (0.0093)             & \hspace{-1em} 97264.7 (0.0254)     & \hspace{-1em} 5335.31  & \hspace{-1em} 4440.7  & \hspace{-1em}  & \hspace{-1em} \textbf{97247 (0.0072)}     & \hspace{-1em} 97265.5 (0.0262)     & \hspace{-1em} 9852.78  & \hspace{-1em} 1986.7 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{97244 (0.0041)}     & \hspace{-1em} 97263.6 (0.0243)     & \hspace{-1em} 5042.66  & \hspace{-1em} 4532.8 & \hspace{-1em}  & \hspace{-1em} 97251 (0.0113)             & \hspace{-1em} 97265.1 (0.0258)     & \hspace{-1em} 16299.11 & \hspace{-1em} 2475.1 \\
bm33708               & \hspace{-1em} 959289               & \hspace{-1em} \textbf{959313 (0.0025)}   & \hspace{-1em} 959350.1 (0.0064)    & \hspace{-1em} 7162.16  & \hspace{-1em} 5032.8  & \hspace{-1em}  & \hspace{-1em} 959331 (0.0044)             & \hspace{-1em} 959366.1 (0.0080)    & \hspace{-1em} 11812.56 & \hspace{-1em} 1940.4 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{959304 (0.0016)}    & \hspace{-1em} 959329.3 (0.0042)    & \hspace{-1em} 6346.50  & \hspace{-1em} 4158.6 & \hspace{-1em}  & \hspace{-1em} 959332 (0.0045)            & \hspace{-1em} 959363.7 (0.0078)    & \hspace{-1em} 8031.08  & \hspace{-1em} 1720.0 \\
pla33810              & \hspace{-1em} 66048945             & \hspace{-1em} 66056367 (0.0112)          & \hspace{-1em} 66063131.1 (0.0215)  & \hspace{-1em} 27459.46 & \hspace{-1em} 1106.6  & \hspace{-1em}  & \hspace{-1em} \textbf{66049929 (0.0015)}  & \hspace{-1em} 66063812.4 (0.0225)  & \hspace{-1em} 26201.66 & \hspace{-1em} 496.3  & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{66049829 (0.0013)}  & \hspace{-1em} 66059906.7 (0.0166)  & \hspace{-1em} 23060.36 & \hspace{-1em} 699.1  & \hspace{-1em}  & \hspace{-1em} 66052968 (0.0061)          & \hspace{-1em} 66063545.3 (0.0221)  & \hspace{-1em} 27440.95 & \hspace{-1em} 614.7  \\
bby34656              & \hspace{-1em} 99159                & \hspace{-1em} 99168 (0.0091)             & \hspace{-1em} 99177.4 (0.0186)     & \hspace{-1em} 6222.20  & \hspace{-1em} 5020.6  & \hspace{-1em}  & \hspace{-1em} \textbf{99161 (0.0020)}     & \hspace{-1em} 99174.1 (0.0152)     & \hspace{-1em} 14910.97 & \hspace{-1em} 2607.6 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{99161 (0.0020)}     & \hspace{-1em} 99176.1 (0.0172)     & \hspace{-1em} 6067.42  & \hspace{-1em} 3950.0 & \hspace{-1em}  & \hspace{-1em} 99169 (0.0101)             & \hspace{-1em} 99180.2 (0.0214)     & \hspace{-1em} 19178.95 & \hspace{-1em} 2955.0 \\
pba38478              & \hspace{-1em} 108318               & \hspace{-1em} 108328 (0.0092)            & \hspace{-1em} 108343.6 (0.0236)    & \hspace{-1em} 8402.41  & \hspace{-1em} 5797.5  & \hspace{-1em}  & \hspace{-1em} \textbf{108324 (0.0055)}    & \hspace{-1em} 108333.3 (0.0141)    & \hspace{-1em} 19846.76 & \hspace{-1em} 3109.7 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{108329 (0.0102)}    & \hspace{-1em} 108339.0 (0.0194)    & \hspace{-1em} 8909.79  & \hspace{-1em} 5713.5 & \hspace{-1em}  & \hspace{-1em} \textbf{108329 (0.0102)}   & \hspace{-1em} 108342.8 (0.0229)    & \hspace{-1em} 18198.11 & \hspace{-1em} 2743.6 \\
ics39603              & \hspace{-1em} 106819               & \hspace{-1em} \textbf{106828 (0.0084)}   & \hspace{-1em} 106833.2 (0.0133)    & \hspace{-1em} 9334.62  & \hspace{-1em} 5610.4  & \hspace{-1em}  & \hspace{-1em} 106834 (0.0140)             & \hspace{-1em} 106846.5 (0.0257)    & \hspace{-1em} 22529.96 & \hspace{-1em} 2423.3 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{106829 (0.0094)}    & \hspace{-1em} 106836.8 (0.0167)    & \hspace{-1em} 10015.54 & \hspace{-1em} 4754.9 & \hspace{-1em}  & \hspace{-1em} 106833 (0.0131)            & \hspace{-1em} 106844.4 (0.0238)    & \hspace{-1em} 17072.59 & \hspace{-1em} 2046.5 \\
rbz43748              & \hspace{-1em} 125183               & \hspace{-1em} 125195 (0.0096)            & \hspace{-1em} 125211.1 (0.0224)    & \hspace{-1em} 7954.30  & \hspace{-1em} 6293.0  & \hspace{-1em}  & \hspace{-1em} \textbf{125193 (0.0080)}    & \hspace{-1em} 125208.1 (0.0201)    & \hspace{-1em} 15806.38 & \hspace{-1em} 2491.9 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{125190 (0.0056)}    & \hspace{-1em} 125206.0 (0.0184)    & \hspace{-1em} 4407.86  & \hspace{-1em} 3050.4 & \hspace{-1em}  & \hspace{-1em} 125200 (0.0136)            & \hspace{-1em} 125210.6 (0.0220)    & \hspace{-1em} 21128.90 & \hspace{-1em} 3169.8 \\
fht47608              & \hspace{-1em} 125104               & \hspace{-1em} 125133 (0.0232)            & \hspace{-1em} 125148.8 (0.0358)    & \hspace{-1em} 11868.76 & \hspace{-1em} 7197.8  & \hspace{-1em}  & \hspace{-1em} \textbf{125126 (0.0176)}    & \hspace{-1em} 125137.3 (0.0266)    & \hspace{-1em} 28186.19 & \hspace{-1em} 3578.8 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{125117 (0.0104)}    & \hspace{-1em} 125133.4 (0.0235)    & \hspace{-1em} 11860.94 & \hspace{-1em} 6505.8 & \hspace{-1em}  & \hspace{-1em} 125125 (0.0168)            & \hspace{-1em} 125144.2 (0.0321)    & \hspace{-1em} 25621.50 & \hspace{-1em} 3878.5 \\
fna52057              & \hspace{-1em} 147789               & \hspace{-1em} \textbf{147808 (0.0129)}   & \hspace{-1em} 147823.0 (0.0230)    & \hspace{-1em} 16575.08 & \hspace{-1em} 8166.1  & \hspace{-1em}  & \hspace{-1em} 147813 (0.0162)             & \hspace{-1em} 147822.2 (0.0225)    & \hspace{-1em} 28635.09 & \hspace{-1em} 2704.1 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{147799 (0.0068)}    & \hspace{-1em} 147816.5 (0.0186)    & \hspace{-1em} 17049.56 & \hspace{-1em} 6993.6 & \hspace{-1em}  & \hspace{-1em} 147807 (0.0122)            & \hspace{-1em} 147822.3 (0.0225)    & \hspace{-1em} 34652.20 & \hspace{-1em} 3561.5 \\
bna56769              & \hspace{-1em} 158078               & \hspace{-1em} \textbf{158102 (0.0152)}   & \hspace{-1em} 158122.2 (0.0280)    & \hspace{-1em} 18261.72 & \hspace{-1em} 8906.5  & \hspace{-1em}  & \hspace{-1em} 158104 (0.0164)             & \hspace{-1em} 158123.9 (0.0290)    & \hspace{-1em} 30115.10 & \hspace{-1em} 2980.8 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 158107 (0.0183)             & \hspace{-1em} 158120.8 (0.0271)    & \hspace{-1em} 21902.81 & \hspace{-1em} 8497.5 & \hspace{-1em}  & \hspace{-1em} \textbf{158104 (0.0164)}   & \hspace{-1em} 158128.6 (0.0320)    & \hspace{-1em} 22424.19 & \hspace{-1em} 3425.9 \\
dan59296              & \hspace{-1em} 165371               & \hspace{-1em} 165397 (0.0157)            & \hspace{-1em} 165425.1 (0.0327)    & \hspace{-1em} 13927.87 & \hspace{-1em} 7369.2  & \hspace{-1em}  & \hspace{-1em} \textbf{165392 (0.0127)}    & \hspace{-1em} 165418.6 (0.0288)    & \hspace{-1em} 32851.03 & \hspace{-1em} 3277.9 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{165393 (0.0133)}    & \hspace{-1em} 165409.0 (0.0230)    & \hspace{-1em} 19450.51 & \hspace{-1em} 8135.3 & \hspace{-1em}  & \hspace{-1em} 165416 (0.0272)            & \hspace{-1em} 165433.1 (0.0376)    & \hspace{-1em} 19697.66 & \hspace{-1em} 1995.6 \\
ch71009               & \hspace{-1em} 4566506              & \hspace{-1em} 4566745 (0.0052)           & \hspace{-1em} 4566968.7 (0.0101)   & \hspace{-1em} 55255.83 & \hspace{-1em} 11884.2 & \hspace{-1em}  & \hspace{-1em} \textbf{4566725 (0.0048)}   & \hspace{-1em} 4566921.5 (0.0091)   & \hspace{-1em} 37949.74 & \hspace{-1em} 3793.7 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 4566818 (0.0068)            & \hspace{-1em} 4566957.8 (0.0099)   & \hspace{-1em} 59495.21 & \hspace{-1em} 7833.2 & \hspace{-1em}  & \hspace{-1em} \textbf{4566804 (0.0065)}  & \hspace{-1em} 4566949.8 (0.0097)   & \hspace{-1em} 47569.65 & \hspace{-1em} 4524.7 \\
pla85900              & \hspace{-1em} 142382641            & \hspace{-1em} 142449034 (0.0466)         & \hspace{-1em} 142451382.0 (0.0483) & \hspace{-1em} 63468.38 & \hspace{-1em} 7976.5  & \hspace{-1em}  & \hspace{-1em} \textbf{142416684 (0.0239)} & \hspace{-1em} 142429060.9 (0.0326) & \hspace{-1em} 63514.41 & \hspace{-1em} 2695.8 & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} \textbf{142384142 (0.0011)} & \hspace{-1em} 142395641.7 (0.0091) & \hspace{-1em} 72391.99 & \hspace{-1em} 3523.6 & \hspace{-1em}  & \hspace{-1em} 142386842 (0.0030)         & \hspace{-1em} 142398045.2 (0.0108) & \hspace{-1em} 73393.13 & \hspace{-1em} 1858.9 \\ \hline
Average               & \hspace{-1em} -                    & \hspace{-1em} 0.0225                    & \hspace{-1em} 0.0381              & \hspace{-1em} -        & \hspace{-1em} -       & \hspace{-1em}  & \hspace{-1em} 0.0115                     & \hspace{-1em} 0.0218              & \hspace{-1em} -        & \hspace{-1em} -      & \hspace{-1em}  & \hspace{-1em}                    & \hspace{-1em} 0.0054                     & \hspace{-1em} 0.0194              & \hspace{-1em} -        & \hspace{-1em} -      & \hspace{-1em}  & \hspace{-1em} 0.0047                    & \hspace{-1em} 0.0139              & \hspace{-1em} -        & \hspace{-1em} -     \\ \toprule
\end{tabular}
\begin{tabular}{lrrrr} \bottomrule
Algorithm pair                    & Indicator & \#Wins & \#Ties & \#Losses \\ \hline
VSR-LKH-$\alpha$ vs. NeuroLKH\_R  & Best      & 38     & 121     & 1        \\
                                  & Average   & 75     & 75      & 10       \\ \hline
VSR-LKH-$\alpha$ vs. NeuroLKH\_M  & Best      & 20     & 137     & 3        \\
                                  & Average   & 50     & 94     & 16        \\ \hline
VSR-LKH-P vs. NeuroLKH\_R         & Best      & 40     & 120     & 0        \\
                                  & Average   & 80     & 72      & 8         \\ \hline
VSR-LKH-P vs. NeuroLKH\_M         & Best      & 22     & 138     & 0        \\
                                  & Average   & 51     & 93     & 16        \\ \hline
VSR-LKH-$\alpha$ vs. LKH-$\alpha$ & Best      & 43     & 85     & 9        \\
                                  & Average   & 116    & 10     & 11        \\ \hline
VSR-LKH-P vs. LKH-P               & Best      & 24     & 98     & 15       \\
                                  & Average   & 87     & 17     & 33      \\ \toprule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrr} \bottomrule
\multicolumn{2}{l}{Instances} & \multirow{2}{*}{BKS} &  & \multicolumn{3}{c}{GVNS}            &  & \multicolumn{3}{c}{VIG\_VNS}       &  & \multicolumn{3}{c}{LKH-3-$\alpha$}           &  & \multicolumn{3}{c}{LKH-3-P}                    &  & \multicolumn{3}{c}{VSR-LKH-3-$\alpha$}    &  & \multicolumn{3}{c}{VSR-LKH-3-P}                \\ \cline{1-2} \cline{5-7} \cline{9-11} \cline{13-15} \cline{17-19} \cline{21-23} \cline{25-27} 
$n$                      & $w$    &                      &  & Best             & Average  & Time  &  & Best             & Average  & Time &  & Best             & Average            & Time &  & Best             & Average              & Time &  & Best              & Average        & Time &  & Best             & Average              & Time \\ \hline
\textit{Dataset A}                & -     & 579.50               &  & \textbf{579.50}  & 579.51   & -     &  & \textbf{579.50}  & 579.50   & -    &  & \textbf{579.50}  & 579.50             & -    &  & \textbf{579.50}  & (0.04) 579.33         & -    &  & \textbf{579.50}   & 579.50         & -    &  & \textbf{579.50}  & (0.04) 579.33         & -    \\ \hline
\textit{Dataset B}                & -     & 486.17               &  & 486.23           & 486.48   & -     &  & \textbf{486.17}  & 486.42   & -    &  & \textbf{486.17}  & 486.27             & -    &  & \textbf{486.17}  & 486.24               & -    &  & \textbf{486.17}   & 486.23         & -    &  & \textbf{486.17}  & 486.21               & -    \\ \hline
\textit{Dataset C}              &      &                      &  &                  &          &       &  &                  &          &      &  &                  &                    &      &  &                  &                      &      &  &                   &                &      &  &                  &                      &      \\ \hline
200   & 100  & 10019.6              &  & \textbf{10019.6} & 10019.6  & 4.8   &  & \textbf{10019.6} & 10019.6  & 0.1  &  & \textbf{10019.6} & 10019.6            & 0.9  &  & \textbf{10019.6} & (0.12) 10020.0        & 4.6  &  & \textbf{10019.6}  & 10019.6        & 0.3  &  & \textbf{10019.6} & (0.12) 10021.7        & 6.2  \\
                       & 200  & 9252.0               &  & \textbf{9252.0}  & 9254.1   & 5.8   &  & \textbf{9252.0}  & 9252.0   & 6.7  &  & \textbf{9252.0}  & (69.44) 9236.6      & 2.8  &  & \textbf{9252.0}  & (20.68) 9258.3        & 10.1 &  & \textbf{9252.0}   & 9252.0         & 2.4  &  & \textbf{9252.0}  & (8.68) 9255.3         & 7.9  \\
                       & 300  & 8022.8               &  & 8026.4           & 8034.3   & 7.2   &  & \textbf{8022.8}  & 8024.3   & 25.6 &  & \textbf{8022.8}  & 8024.2             & 4.4  &  & \textbf{8022.8}  & (3.26) 8030.1         & 11.5 &  & \textbf{8022.8}   & 8023.0         & 3.1  &  & \textbf{8022.8}  & (1.16) 8026.7         & 9.1  \\
                       & 400  & 7062.4               &  & 7067.2           & 7079.3   & 8.7   &  & \textbf{7062.4}  & 7069.3   & 27.0   &  & \textbf{7062.4}  & 7064.2             & 5.8  &  & \textbf{7062.4}  & 7067.9               & 11.9 &  & \textbf{7062.4}   & 7064.0         & 3.8  &  & \textbf{7062.4}  & 7064.9         & 9.2  \\
                       & 500  & 6466.2               &  & 6466.4           & 6474.0   & 10.0    &  & \textbf{6466.2}  & 6472.4   & 32.3 &  & \textbf{6466.2}  & 6468.7             & 7.5  &  & \textbf{6466.2}  & 6473.5               & 11.7 &  & \textbf{6466.2}   & 6466.3         & 3.8  &  & \textbf{6466.2}  & 6469.2         & 10.6\vspace{0.3em} \\ 
250   & 100  & 12633.0              &  & \textbf{12633.0} & 12633.0  & 9.9   &  & \textbf{12633.0} & 12633.0  & 0.5  &  & \textbf{12633.0} & 12633.0            & 3.4  &  & \textbf{12633.0} & (1.06) 12638.0        & 11.5 &  & \textbf{12633.0}  & 12633.0        & 0.9  &  & \textbf{12633.0} & (1.58) 12634.0        & 9.3  \\
                       & 200  & 11310.4              &  & \textbf{11310.4} & 11310.7  & 11.9  &  & \textbf{11310.4} & 11311.7  & 18.2 &  & \textbf{11310.4} & (12.76) 11309.7     & 7.8  &  & \textbf{11310.4} & (2.04) 11318.4        & 14.5 &  & \textbf{11310.4}  & 11311.1        & 5.5  &  & \textbf{11310.4} & (1.36) 11312.2        & 14.0 \\
                       & 300  & 10230.4              &  & \textbf{10230.4} & 10235.1  & 14.9  &  & \textbf{10230.4} & 10233.5  & 26.0   &  & \textbf{10230.4} & 10230.4            & 7.2  &  & \textbf{10230.4} & (17.38) 10234.3       & 16.9 &  & \textbf{10230.4}  & 10230.4        & 2.9  &  & \textbf{10230.4} & (4.04) 10238.6        & 15.1 \\
                       & 400  & 8896.2               &  & 8899.2           & 8908.5   & 18.9  &  & \textbf{8896.2}  & 8903.6   & 48.5 &  & \textbf{8896.2}  & 8897.5             & 11.5 &  & 8897.2           & (0.84) 8898.8         & 15.8 &  & \textbf{8896.2}   & 8896.9         & 8.1  &  & \textbf{8896.2}  & 8902.8         & 15.7 \\
                       & 500  & 8065.8               &  & 8082.4           & 8082.4   & 20.7  &  & 8066.4           & 8088.5   & 52.3 &  & \textbf{8065.8}  & 8075.4             & 12.5 &  & 8066.8           & 8085.3               & 16.2 &  & 8066.4            & 8068.3         & 11.2 &  & 8067.8           & 8082.5         & 16.8\vspace{0.3em} \\
300   & 100  & 15041.2              &  & \textbf{15041.2} & 15041.2  & 21.2  &  & \textbf{15041.2} & 15041.2  & 0.7  &  & \textbf{15041.2} & 15041.2            & 4.3  &  & \textbf{15041.2} & (12.52) 15044.7       & 16.1 &  & \textbf{15041.2}  & 15041.2        & 0.9  &  & \textbf{15041.2} & (13.86) 15045.0       & 15.0 \\
                       & 200  & 13846.8              &  & \textbf{13846.8} & 13853.1  & 23.7  &  & 13851.4          & 13852.0  & 21.4 &  & (15.80) 13829.1   & (15.80) 13829.1     & 9.3  &  & 13851.4          & (5.36) 13866.7        & 22.8 &  & 13851.4           & 13851.4        & 5.2  &  & 13851.4          & (11.00) 13846.4       & 20.7 \\
                       & 300  & 11477.2              &  & 11477.6          & 11488.5  & 37.0    &  & \textbf{11477.2} & 11481.0  & 47.5 &  & \textbf{11477.2} & (2.68) 11476.8      & 14.4 &  & \textbf{11477.2} & (71.88) 11475.9       & 22.6 &  & \textbf{11477.2}  & 11478.5        & 9.6  &  & \textbf{11477.2} & (2.46) 11480.4        & 18.2 \\
                       & 400  & 10402.8              &  & 10413.0          & 10437.4  & 31.7  &  & \textbf{10402.8} & 10413.3  & 59.8 &  & \textbf{10402.8} & 10413.5            & 13.8 &  & 10411.4          & (45.30) 10424.8       & 22.1 &  & \textbf{10402.8}  & 10412.9        & 9.7  &  & \textbf{10402.8} & (11.14) 10423.0       & 21.3 \\
                       & 500  & 9842.2               &  & 9861.8           & 9876.7   & 35.4  &  & 9844.2           & 9872.5   & 63.5 &  & \textbf{9842.2}  & 9845.0             & 18.0 &  & \textbf{9842.2}  & (3.36) 9863.7         & 24.1 &  & \textbf{9842.2}   & 9844.8         & 12.8 &  & 9843.8           & 9856.1         & 21.6\vspace{0.3em} \\
350   & 100  & 17494.0              &  & \textbf{17494.0} & 17494.0  & 41.0   &  & \textbf{17494.0} & 17494.0  & 5.3  &  & \textbf{17494.0} & (0.42) 17491.4      & 9.7  &  & 17504.4          & (2148246.74) 446990.1 & 23.4 &  & \textbf{17494.0}  & (0.36) 17490.9  & 3.5  &  & \textbf{17494.0} & (429575.92) 232246.3  & 22.7 \\
                       & 200  & 15672.0              &  & \textbf{15672.0} & 15672.2  & 47.3  &  & \textbf{15672.0} & 15674.6  & 41.9 &  & \textbf{15672.0} & (23.16) 15650.7     & 11.9 &  & 15672.2          & (2579148.30) 659922.2 & 28.1 &  & \textbf{15672.0}  & (4.78) 15656.7  & 7.0  &  & 15673.4          & (429805.24) 230414.9  & 26.2 \\
                       & 300  & 13648.8              &  & 13650.2          & 13654.1  & 54.9  &  & \textbf{13648.8} & 13658.8  & 60.7 &  & \textbf{13648.8} & 13652.4            & 18.6 &  & 13650.6          & (37.04) 13665.52      & 29.5 &  & \textbf{13648.8}  & 13650.4        & 13.5 &  & 13649.0          & (18.30) 13657.4       & 27.2 \\
                       & 400  & 12083.2              &  & 12099.0          & 12119.6  & 60.2  &  & 12090.2          & 12143.4  & 76.1 &  & \textbf{12087.2} & (0.76) 12091.8      & 22.1 &  & 12108.8          & (41.76) 12101.2       & 29.4 &  & \textbf{12087.2}  & 12090.3        & 16.7 &  & 12089.0          & (5.88) 12105.8        & 28.1 \\
                       & 500  & 11347.8              &  & 11365.8          & 11388.2  & 57.8  &  & 11350.6          & 11399.4  & 75.5 &  & 11349.8          & 11355.6            & 22.1 &  & \textbf{11347.8} & (429532.26) 226117.7  & 29.8 &  & \textbf{11347.8}  & 11352.8        & 18.2 &  & \textbf{11347.8} & (0.04) 11368.4        & 29.6\vspace{0.3em} \\
400   & 100  & 19454.8              &  & \textbf{19454.8} & 19454.8  & 57.1  &  & \textbf{19454.8} & 19454.8  & 4.9  &  & \textbf{19454.8} & 19455.5            & 9.7  &  & \textbf{19454.8} & (429589.94) 234205.5  & 28.7 &  & \textbf{19454.8}  & 19454.8        & 3.9  &  & 19456.6          & (8.80) 19457.4        & 25.2 \\
                       & 200  & 18439.8              &  & \textbf{18439.8} & 18439.9  & 66.9  &  & \textbf{18439.8} & 18440.5  & 38.8 &  & \textbf{18439.8} & (429610.2) 233183.3 & 22.1 &  & 18447.0          & (2149275.54) 877436.5 & 34.9 &  & \textbf{18439.8}  & 18441.2        & 13.5 &  & 18441.4          & (32.36) 18448.1       & 32.1 \\
                       & 300  & 15871.8              &  & 15873.4          & 15879.1  & 93.6  &  & 15876.4          & 15891.6  & 69.3 &  & 15872.2          & (13.14) 15875.0     & 28.3 &  & 15990.2          & (859141.72) 445382.6  & 34.9 &  & \textbf{15871.8}  & (4.82) 15880.6  & 20.0 &  & 15902.2          & (1074318.20) 445364.0 & 34.5 \\
                       & 400  & 14079.4              &  & 14115.4          & 14145.5  & 96.2  &  & 14125.6          & 14184.9  & 80.6 &  & 14082.6          & (0.12) 14092.4      & 28.4 &  & 14081.0          & (13.22) 14111.4       & 36.6 &  & \textbf{14079.4}  & 14085.2        & 26.0 &  & 14084.6          & (15.26) 14110.3       & 33.8 \\
                       & 500  & 12715.2              &  & 12747.6          & 12766.2  & 109.3 &  & 12736.0          & 12802.0  & 85.8 &  & 12717.2          & 12728.2            & 32.6 &  & 12722.4          & (48.98) 12758.5       & 35.3 &  & \textbf{12715.2}  & 12720.1        & 28.3 &  & 12722.4          & (5.62) 12749.5        & 35.7 \\ \hline
Average                & -    & -             &  & 12141.58         & 12149.66 & -     &  & 12138.58         & 12152.48 & -    &  & (0.63) 12134.78   & (17189.94) 20725.65 & -    &  & 12142.54         & (343810.37) 123815.67 & -    &  & \textbf{12135.40} & (0.40) 12136.65 & -    &  & 12137.50         & (77353.64) 46503.25   & -   \\ \toprule
\end{tabular}
\begin{tabular}{lrrrr} \bottomrule
Algorithm pair                        & Indicator & \#Wins & \#Ties & \#Losses \\ \hline
VSR-LKH-3-$\alpha$ vs. GVNS           & Best      & 16     & 68     & 1        \\
                                      & Average   & 36     & 43     & 6        \\ \hline
VSR-LKH-3-$\alpha$ vs. VIG\_VNS       & Best      & 6      & 79     & 0        \\
                                      & Average   & 25     & 52     & 8        \\ \hline
VSR-LKH-3-P vs. GVNS                  & Best      & 15     & 65     & 5        \\
                                      & Average   & 24     & 39     & 22       \\ \hline
VSR-LKH-3-P vs. VIG\_VNS              & Best      & 5      & 74     & 6        \\
                                      & Average   & 14     & 47     & 24       \\ \hline
VSR-LKH-3-$\alpha$ vs. LKH-3-$\alpha$ & Best      & 6      & 78     & 1        \\
                                      & Average   & 27     & 54     & 4        \\ \hline
VSR-LKH-3-P vs. LKH-3-P               & Best      & 7      & 73     & 5        \\
                                      & Average   & 24     & 52     & 9             \\ \toprule 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr} \bottomrule
\multirow{2}{*}{Instances} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{BKS} &  & \multicolumn{3}{c}{GMA}                     &  & \multicolumn{3}{c}{LKH-3-$\alpha$}              &  & \multicolumn{3}{c}{LKH-3-P}                     &  & \multicolumn{3}{c}{VSR-LKH-3-$\alpha$}            &  & \multicolumn{3}{c}{VSR-LKH-3-P}                     \\ \cline{6-8} \cline{10-12} \cline{14-16} \cline{18-20} \cline{22-24} 
                      &                    &                    &                      &  & Best               & Average     & Time     &  & Best             & Average           & Time     &  & Best             & Average           & Time     &  & Best               & Average           & Time     &  & Best                 & Average           & Time     \\ \hline
\textit{Dataset \uppercase\expandafter{\romannumeral1}}             &                    &                    &                      &  &                    &             &          &  &                  &                   &          &  &                  &                   &          &  &                    &                   &          &  &                      &                   &          \\ \hline
eil21-2               & 21                 & 2                  & 144.92               &  & \textbf{144.92}    & 144.92      & 0.05     &  & \textbf{144.92}  & 144.92            & 0.00     &  & \textbf{144.92}  & 144.92            & 0.00     &  & \textbf{144.92}    & 144.92            & 0.00     &  & \textbf{144.92}      & 144.92            & 0.00     \\
eil21-3               & 21                 & 3                  & 157.48               &  & \textbf{157.48}    & 157.48      & 0.06     &  & \textbf{157.48}  & 157.48            & 0.00     &  & \textbf{157.48}  & 157.48            & 0.00     &  & \textbf{157.48}    & 157.48            & 0.00     &  & \textbf{157.48}      & 157.48            & 0.00     \\
eil31-2               & 31                 & 2                  & 259.36               &  & \textbf{259.36}    & 259.36      & 0.08     &  & \textbf{259.36}  & 259.36            & 0.02     &  & \textbf{259.36}  & 259.36            & 0.02     &  & \textbf{259.36}    & 259.36            & 0.01     &  & \textbf{259.36}      & 259.36            & 0.01     \\
eil31-3               & 31                 & 3                  & 295.31               &  & \textbf{295.31}    & 295.31      & 0.10     &  & \textbf{295.31}  & 295.31            & 0.01     &  & \textbf{295.31}  & 295.31            & 0.01     &  & \textbf{295.31}    & 295.31            & 0.01     &  & \textbf{295.31}      & 295.31            & 0.00     \\
eil31-4               & 31                 & 4                  & 315.97               &  & \textbf{315.97}    & 315.97      & 0.09     &  & \textbf{315.97}  & 315.97            & 0.04     &  & \textbf{315.97}  & 315.97            & 0.14     &  & \textbf{315.97}    & 315.97            & 0.02     &  & \textbf{315.97}      & 315.97            & 0.02     \\
eil41-2               & 41                 & 2                  & 346.24               &  & \textbf{346.24}    & 346.24      & 0.10     &  & \textbf{346.24}  & 346.24            & 0.01     &  & \textbf{346.24}  & 346.24            & 0.01     &  & \textbf{346.24}    & 346.24            & 0.02     &  & \textbf{346.24}      & 346.24            & 0.01     \\
eil41-3               & 41                 & 3                  & 367.84               &  & \textbf{367.84}    & 367.84      & 0.11     &  & \textbf{367.84}  & 367.84            & 0.05     &  & \textbf{367.84}  & 367.84            & 0.02     &  & \textbf{367.84}    & 367.84            & 0.01     &  & \textbf{367.84}      & 367.84            & 0.03     \\
eil41-4               & 41                 & 4                  & 392.14               &  & \textbf{392.14}    & 392.14      & 0.09     &  & \textbf{392.14}  & 392.14            & 0.03     &  & \textbf{392.14}  & 392.14            & 0.05     &  & \textbf{392.14}    & 392.14            & 0.01     &  & \textbf{392.14}      & 392.14            & 0.01     \\
eil51-2               & 51                 & 2                  & 478.08               &  & \textbf{478.08}    & 478.08      & 0.11     &  & \textbf{478.08}  & 478.08            & 0.25     &  & \textbf{478.08}  & 478.08            & 0.19     &  & \textbf{478.08}    & 478.08            & 0.06     &  & \textbf{478.08}      & 478.08            & 0.14     \\
eil51-3               & 51                 & 3                  & 469.50               &  & \textbf{469.50}    & 469.50      & 0.12     &  & \textbf{469.50}  & 469.50            & 0.44     &  & \textbf{469.50}  & 469.50            & 0.17     &  & \textbf{469.50}    & 469.50            & 0.28     &  & \textbf{469.50}      & 469.50            & 0.27     \\
eil51-4               & 51                 & 4                  & 489.99               &  & \textbf{489.99}    & 489.99      & 0.14     &  & \textbf{489.99}  & 489.99            & 0.06     &  & \textbf{489.99}  & 489.99            & 0.05     &  & \textbf{489.99}    & 489.99            & 0.01     &  & \textbf{489.99}      & 489.99            & 0.01     \\
eil51-5               & 51                 & 5                  & 525.98               &  & \textbf{525.98}    & 525.98      & 0.10     &  & \textbf{525.98}  & 525.98            & 0.15     &  & \textbf{525.98}  & 525.98            & 0.09     &  & \textbf{525.98}    & 525.98            & 0.02     &  & \textbf{525.98}      & 525.98            & 0.06     \\
eil76-3               & 76                 & 3                  & 593.28               &  & \textbf{593.28}    & 593.28      & 0.10     &  & \textbf{593.28}  & 593.28            & 0.04     &  & \textbf{593.28}  & 593.28            & 0.11     &  & \textbf{593.28}    & 593.28            & 0.05     &  & \textbf{593.28}      & 593.28            & 0.05     \\
eil76-4               & 76                 & 4                  & 603.79               &  & \textbf{603.79}    & 603.79      & 0.16     &  & \textbf{603.79}  & 603.79            & 0.02     &  & \textbf{603.79}  & 603.79            & 0.03     &  & \textbf{603.79}    & 603.79            & 0.02     &  & \textbf{603.79}      & 603.79            & 0.02     \\
eil76-5               & 76                 & 5                  & 651.99               &  & \textbf{651.99}    & 651.99      & 0.11     &  & \textbf{651.99}  & 651.99            & 3.49     &  & \textbf{651.99}  & 651.99            & 1.46     &  & \textbf{651.99}    & 651.99            & 0.82     &  & \textbf{651.99}      & 651.99            & 0.47     \\
eil76-6               & 76                 & 6                  & 672.73               &  & \textbf{672.73}    & 672.73      & 0.11     &  & \textbf{672.73}  & 672.73            & 0.15     &  & \textbf{672.73}  & 672.73            & 0.19     &  & \textbf{672.73}    & 672.73            & 0.11     &  & \textbf{672.73}      & 672.73            & 0.06     \\
eil101-4              & 101                & 4                  & 726.82               &  & \textbf{726.82}    & 726.82      & 0.09     &  & \textbf{726.82}  & 726.82            & 0.08     &  & \textbf{726.82}  & 726.82            & 0.07     &  & \textbf{726.82}    & 726.82            & 0.03     &  & \textbf{726.82}      & 726.82            & 0.04     \\
eil101-5              & 101                & 5                  & 779.15               &  & \textbf{779.15}    & 779.15      & 0.08     &  & \textbf{779.15}  & 779.36            & 14.12    &  & \textbf{779.15}  & 779.22            & 9.32     &  & \textbf{779.15}    & 779.15            & 3.56     &  & \textbf{779.15}      & 779.15            & 3.99     \\
eil101-6              & 101                & 6                  & 759.55               &  & \textbf{759.55}    & 759.55      & 0.17     &  & \textbf{759.55}  & 759.55            & 0.14     &  & \textbf{759.55}  & 759.55            & 0.07     &  & \textbf{759.55}    & 759.55            & 0.02     &  & \textbf{759.55}      & 759.55            & 0.11     \\
eil101-7              & 101                & 7                  & 798.85               &  & \textbf{798.85}    & 798.85      & 0.18     &  & \textbf{798.85}  & 798.85            & 0.10     &  & \textbf{798.85}  & 798.85            & 0.17     &  & \textbf{798.85}    & 798.85            & 0.04     &  & \textbf{798.85}      & 798.85            & 0.03     \\ \hline
Average               & -                  & -                  & -                    &  & \textbf{491.45}    & 491.45      & -        &  & \textbf{491.45}  & 491.46            & -        &  & \textbf{491.45}  & 491.45            & -        &  & \textbf{491.45}    & 491.45            & -        &  & \textbf{491.45}      & 491.45            & -        \\ \hline
\textit{Dataset \uppercase\expandafter{\romannumeral2}}             &                    &                    &                      &  &                    &             &          &  &                  &                   &          &  &                  &                   &          &  &                    &                   &          &  &                      &                   &          \\ \hline
gr202-12              & 202                & 12                 & 99871                &  & \textbf{99871}     & 100124.35   & 308.96   &  & \textbf{99871}   & 99871.00          & 7.45     &  & \textbf{99871}   & 99871.00          & 7.53     &  & \textbf{99871}     & 99871.00          & 4.54     &  & \textbf{99871}       & 99871.00          & 3.67     \\
gr202-25              & 202                & 25                 & 173353               &  & 173358             & 173529.10   & 211.32   &  & \textbf{173353}  & 173353.25         & 69.08    &  & \textbf{173353}  & 173353.25         & 80.36    &  & \textbf{173353}    & 173353.25         & 26.14    &  & \textbf{173353}      & 173353.00         & 7.95     \\
gr202-35              & 202                & 35                 & 233749               &  & 233871             & 233987.05   & 99.48    &  & \textbf{233749}  & 233749.00         & 37.15    &  & \textbf{233749}  & 233749.00         & 11.14    &  & \textbf{233749}    & 233749.00         & 4.78     &  & \textbf{233749}      & 233749.00         & 3.77     \\
gr229-10              & 229                & 10                 & 222167               &  & \textbf{222167}    & 222176.35   & 163.04   &  & \textbf{222167}  & 222167.00         & 29.49    &  & \textbf{222167}  & 222167.00         & 22.06    &  & \textbf{222167}    & 222167.00         & 12.58    &  & \textbf{222167}      & 222167.00         & 11.28    \\
gr229-15              & 229                & 15                 & 264146               &  & \textbf{264146}    & 264149.90   & 85.40    &  & \textbf{264146}  & 264146.00         & 73.70    &  & \textbf{264146}  & 264153.40         & 111.12   &  & \textbf{264146}    & 264146.00         & 21.99    &  & \textbf{264146}      & 264146.00         & 34.51    \\
gr229-20              & 229                & 20                 & 319669               &  & \textbf{319669}    & 319792.05   & 40.88    &  & \textbf{319669}  & 319683.70         & 17.35    &  & \textbf{319669}  & 319669.00         & 13.07    &  & \textbf{319669}    & 319669.00         & 2.99     &  & \textbf{319669}      & 319669.00         & 4.74     \\
gr229-30              & 229                & 30                 & 406664               &  & \textbf{406664}    & 407410.15   & 37.88    &  & \textbf{406664}  & 406664.00         & 24.32    &  & \textbf{406664}  & 406664.00         & 91.88    &  & \textbf{406664}    & 406664.00         & 15.83    &  & \textbf{406664}      & 406664.00         & 20.95    \\
gr431-12              & 431                & 12                 & 248447               &  & \textbf{248447}    & 248447.00   & 18.20    &  & \textbf{248447}  & 248521.25         & 148.36   &  & \textbf{248447}  & 248521.45         & 102.23   &  & \textbf{248447}    & 248494.10         & 149.99   &  & \textbf{248447}      & 248486.20         & 62.48    \\
gr431-25              & 431                & 25                 & 347335               &  & \textbf{347335}    & 347457.00   & 284.44   &  & \textbf{347335}  & 347923.35         & 220.90   &  & \textbf{347335}  & 347729.55         & 157.18   &  & \textbf{347335}    & 347414.20         & 144.73   &  & \textbf{347335}      & 347481.80         & 186.57   \\
gr431-40              & 431                & 40                 & 415169               &  & 415311             & 415395.50   & 159.00   &  & \textbf{415169}  & 415245.80         & 123.22   &  & \textbf{415169}  & 415234.45         & 246.97   &  & \textbf{415169}    & 415213.60         & 160.40   &  & \textbf{415169}      & 415231.20         & 145.93   \\
gr666-10              & 666                & 10                 & 386157               &  & 386384             & 387662.35   & 513.88   &  & 386194           & 386897.25         & 214.97   &  & \textbf{386157}  & 386782.90         & 242.02   &  & \textbf{386157}    & 386521.60         & 316.64   &  & \textbf{386157}      & 386787.85         & 238.09   \\
gr666-15              & 666                & 15                 & 445849               &  & 445869             & 446705.60   & 471.64   &  & \textbf{445849}  & 445959.50         & 233.48   &  & \textbf{445849}  & 446039.75         & 224.41   &  & \textbf{445849}    & 445972.20         & 292.49   &  & \textbf{445849}      & 445959.25         & 211.99   \\
gr666-20              & 666                & 20                 & 517842               &  & 518368             & 519211.75   & 537.00   &  & \textbf{517842}  & 518275.90         & 304.88   &  & \textbf{517842}  & 518233.80         & 359.33   &  & \textbf{517842}    & 517897.20         & 268.48   &  & \textbf{517842}      & 518082.40         & 317.52   \\
gr666-30              & 666                & 30                 & 649479               &  & 650306             & 650689.70   & 519.52   &  & \textbf{649479}  & 649913.90         & 360.33   &  & 649613           & 649905.75         & 273.51   &  & \textbf{649479}    & 649725.55         & 155.69   &  & \textbf{649479}      & 649734.60         & 214.64   \\ \hline
Average               & -                  & -                  & -            &  & 337983.29          & 338338.42   & -        &  & 337852.43        & 338026.49         & -        &  & 337859.36        & 338005.31         & -        &  & \textbf{337849.79} & 337918.41         & -        &  & \textbf{337849.79}   & 337955.88         & -        \\ \hline
\textit{Dataset \uppercase\expandafter{\romannumeral3}}             &                    &                    &                      &  &                    &             &          &  &                  &                   &          &  &                  &                   &          &  &                    &                   &          &  &                      &                   &          \\ \hline
pr1002-5              & 1002               & 5                  & 313885               &  & 313867             & 313991.38   & 1745.48  &  & \textbf{*313848} & 314155.60         & 1407.23  &  & 313917           & 314405.90         & 1292.30  &  & \textbf{*313848}   & 314079.35         & 709.25   &  & \textbf{*313848}     & 314116.20         & 672.21   \\
pr1002-10             & 1002               & 10                 & 379846               &  & 379846             & 379974.21   & 827.44   &  & \textbf{*379627} & 379906.55         & 684.78   &  & \textbf{*379627} & 380029.80         & 839.67   &  & \textbf{*379627}   & 379935.45         & 731.08   &  & \textbf{*379627}     & 379959.05         & 566.98   \\
pr1002-20             & 1002               & 20                 & 514294               &  & 514887             & 515908.46   & 1003.20  &  & \textbf{*513415} & 513701.15         & 1113.93  &  & \textbf{*513415} & 514125.35         & 1381.40  &  & \textbf{*513415}   & 513536.45         & 1179.89  &  & \textbf{*513415}     & 513769.05         & 492.39   \\
pr1002-30             & 1002               & 30                 & 660999               &  & 661540             & 662432.28   & 1586.64  &  & \textbf{660999}  & 661089.85         & 1133.29  &  & \textbf{660999}  & 661002.30         & 1548.30  &  & \textbf{660999}    & 661003.00         & 656.30   &  & \textbf{660999}      & 661030.40         & 843.22   \\
pr1002-40             & 1002               & 40                 & 803398               &  & 803624             & 803626.41   & 776.76   &  & \textbf{*803365} & 803434.15         & 1675.16  &  & \textbf{*803365} & 803432.65         & 1292.27  &  & \textbf{*803365}   & 803441.80         & 795.56   &  & \textbf{*803365}     & 803377.45         & 814.01   \\
fnl2461-3             & 2461               & 3                  & 105505               &  & 105660             & 105750.91   & 1558.64  &  & 105295           & 105319.45         & 3085.18  &  & 105240           & 105295.60         & 2636.01  &  & 105215             & 105280.80         & 2934.89  &  & \textbf{*105211}     & 105350.50         & 2797.08  \\
fnl2461-6             & 2461               & 6                  & 115271               &  & 116069             & 116187.21   & 2991.52  &  & \textbf{115340}  & 115533.50         & 3042.90  &  & 115414           & 115592.85         & 3326.71  &  & 115397             & 115438.65         & 3189.77  &  & 115362               & 115428.50         & 3195.02  \\
fnl2461-12            & 2461               & 12                 & 142065               &  & 142836             & 143415.38   & 3461.32  &  & 142257           & 142401.10         & 3504.69  &  & 142472           & 142642.00         & 3443.95  &  & 142384             & 142750.10         & 3424.38  &  & \textbf{142211}      & 142359.25         & 3415.15  \\
fnl2461-24            & 2461               & 24                 & 220379               &  & 220644             & 220987.34   & 3441.00  &  & 220801           & 220974.25         & 3350.23  &  & 220761           & 220979.95         & 3535.80  &  & \textbf{220633}    & 221024.40         & 3448.49  &  & 220689               & 220783.80         & 3484.78  \\
fnl2461-30            & 2461               & 30                 & 266756               &  & 266916             & 267073.93   & 3470.36  &  & 266967           & 266983.70         & 3505.62  &  & 267027           & 267150.45         & 3486.34  &  & 266884             & 266994.00         & 3366.19  &  & \textbf{266848}      & 267021.30         & 3382.15  \\
fnl3461-3             & 3461               & 3                  & 148917               &  & 148917             & 148967.06   & 1672.44  &  & 148677           & 148819.10         & 3220.53  &  & 148744           & 148881.50         & 3356.23  &  & \textbf{*148602}   & 148727.45         & 3319.66  &  & 148861               & 149020.35         & 3230.14  \\
fnl3461-6             & 3461               & 6                  & 159934               &  & 159827             & 159973.41   & 2453.08  &  & \textbf{*159388} & 159476.40         & 3378.64  &  & 159407           & 159614.50         & 3386.49  &  & 159445             & 159601.40         & 3383.81  &  & 159471               & 159647.10         & 3338.94  \\
fnl3461-12            & 3461               & 12                 & 184681               &  & 185292             & 185442.08   & 3274.92  &  & 184963           & 184775.55         & 3428.76  &  & 185064           & 185188.05         & 3379.40  &  & \textbf{184796}    & 184911.95         & 3220.92  &  & 184830               & 184912.25         & 3476.68  \\
fnl3461-24            & 3461               & 24                 & 262859               &  & 263452             & 263962.14   & 3485.12  &  & 263088           & 263235.50         & 3492.69  &  & \textbf{262962}  & 263434.45         & 3520.24  &  & 263025             & 262899.05         & 3475.00  &  & 263073               & 263274.45         & 3361.28  \\
fnl3461-30            & 3461               & 30                 & 306584               &  & 307000             & 307164.67   & 3475.16  &  & 306780           & 306966.95         & 3512.19  &  & 306874           & 307041.05         & 3425.33  &  & \textbf{306639}    & 306789.75         & 3401.25  &  & 306911               & 307029.35         & 3379.75  \\
fnl3461-40            & 3461               & 40                 & 384302               &  & 384542             & 384692.55   & 3500.72  &  & 384449           & 384467.35         & 3455.60  &  & 384344           & 384463.95         & 3479.15  &  & \textbf{384329}    & 384453.95         & 3401.19  &  & 384386               & 384393.20         & 3373.22  \\
pla5397-20            & 5397               & 20                 & 38006100             &  & \textbf{*38005790} & 38017335.25 & 3052.76  &  & 38008251         & (0.20) 38010979.00 & 3105.76  &  & 38012648         & (0.30) 38024573.55 & 2820.13  &  & 38008497           & 38015636.25       & 2944.25  &  & 38037355             & 38063755.50       & 2695.47  \\
pla5397-30            & 5397               & 30                 & 51138000             &  & \textbf{*51132597} & 51137916.35 & 3260.36  &  & 51142260         & (0.80) 51137200.80 & 3407.29  &  & 51147246         & 51157053.15       & 3389.76  &  & 51140446           & (0.80) 51148566.60 & 3297.14  &  & 51154264             & 51168676.45       & 3438.23  \\
pla5397-40            & 5397               & 40                 & 64076083             &  & \textbf{64079810}  & 64093104.85 & 3155.60  &  & 64115423         & (0.10) 64205408.20 & 3502.70  &  & 64134218         & (0.10) 64211186.40 & 3558.86  &  & 64112918           & 64203476.20       & 3514.61  &  & 64084778             & 64209839.25       & 3499.88  \\
pla5397-50            & 5397               & 50                 & 73993599             &  & \textbf{73993599}  & 73993617.35 & 2370.56  &  & 73994497         & 74014644.50       & 2899.61  &  & 73993761         & 73999305.75       & 3031.65  &  & 73994274           & 73995734.95       & 1125.22  &  & 73993687             & 74015972.75       & 1617.12  \\
pla5397-60            & 5397               & 60                 & 85266200             &  & \textbf{85266247}  & 85266635.70 & 3346.76  &  & 85327143         & (0.50) 85385798.45 & 3455.18  &  & 85267770         & (1.40) 85272672.90 & 3354.50  &  & 85266991           & 85355551.80       & 2372.33  &  & 85266829             & 85310489.75       & 2871.08  \\
pla6397-20            & 6397               & 20                 & 35807712             &  & 35913164           & 35962450.30 & 3151.76  &  & 36072330         & (1.10) 36278639.45 & 3507.98  &  & 35997332         & (2.45) 36142888.90 & 3507.43  &  & \textbf{35862883}  & 35999858.55       & 3342.38  &  & 35894347             & 35972784.75       & 3454.74  \\
pla6397-30            & 6397               & 30                 & 47322010             &  & 47337789           & 47363407.50 & 3191.88  &  & 47409125         & 47529457.30       & 3518.43  &  & 47437109         & 47558752.85       & 3537.96  &  & 47351577           & 47418339.00       & 3497.80  &  & \textbf{47331593}    & 47412878.80       & 3429.82  \\
pla6397-40            & 6397               & 40                 & 56638000             &  & 56630053           & 56642010.90 & 3250.40  &  & 56820404         & (1.75) 56885941.25 & 3534.66  &  & 56751757         & 56801793.05       & 3521.46  &  & 56653970           & 56732131.15       & 3289.39  &  & \textbf{*56619860}   & 56685429.80       & 3461.26  \\
pla6397-50            & 6397               & 50                 & 67161500             &  & \textbf{*67161326} & 67166462.35 & 3098.76  &  & 67269324         & (0.80) 67396902.50 & 3554.62  &  & 67276880         & 67423848.70       & 3502.44  &  & 67221246           & 67294663.05       & 3418.47  &  & 67186365             & 67237839.15       & 3417.40  \\
pla6397-60            & 6397               & 60                 & 74791200             &  & \textbf{*74782803} & 74795802.45 & 3373.44  &  & 75241320         & 75677624.80       & 3100.88  &  & 74995813         & (0.35) 75244288.65 & 3494.89  &  & 74838559           & 75065390.30       & 3326.20  &  & 74801384             & (1.80) 74891708.50 & 3453.58  \\
pla7397-20            & 7397               & 20                 & 41066442             &  & 41233150           & 41361689.50 & 13295.32 &  & 41452981         & (0.05) 41692029.00 & 14216.11 &  & 41255870         & (1.40) 41341931.90 & 14243.41 &  & \textbf{*40936853} & (1.80) 41095953.35 & 14140.48 &  & 41035540             & (3.00) 41017604.30 & 14168.85 \\
pla7397-30            & 7397               & 30                 & 52636900             &  & 52559479           & 52683620.05 & 13750.32 &  & 52855404         & (0.05) 52973298.15 & 14221.12 &  & 52877975         & 52908138.05       & 14246.43 &  & \textbf{*52502160} & 52617120.85       & 14151.87 &  & 52548091             & 52641236.45       & 14222.71 \\
pla7397-40            & 7397               & 40                 & 64937200             &  & 64892877           & 64957606.15 & 13599.92 &  & 65176228         & (0.80) 65359193.95 & 14241.77 &  & 65154596         & 65343807.40       & 14276.59 &  & 64874922           & (2.20) 64923282.15 & 14251.54 &  & \textbf{*64843070}   & 64881685.20       & 14263.10 \\
pla7397-50            & 7397               & 50                 & 76311403             &  & 76244960           & 76345294.05 & 13796.32 &  & 76475226         & (0.25) 76662535.55 & 14224.38 &  & 76522202         & (2.80) 76771116.75 & 14325.48 &  & 76293837           & 76478400.10       & 14204.84 &  & \textbf{*76214793}   & 76374032.05       & 14076.24 \\
pla7397-60            & 7397               & 60                 & 86153700             &  & 86099745           & 86145975.25 & 13799.24 &  & 86540779         & 86777244.80       & 13508.68 &  & 86377888         & (0.70) 86473728.95 & 14305.98 &  & 86155989           & 86360702.70       & 14061.43 &  & \textbf{*86088267}   & (4.20) 85891430.10 & 14264.79 \\ \hline
Average               & -                  & -                  & -                    &  & 29687364.74        & 29706854.11 & -        &  & 29769998.52      & (0.16) 61332459.85 & -        &  & 29747506.35      & (0.31) 61245005.80 & -        &  & 29683345.97        & (0.15) 29731473.37 & -        &  & \textbf{29679655.81} & (0.29) 29701510.81 & -       \\ \toprule
\end{tabular}
